I-V Characteristics of High Temperature Superconductors with Columnar Defects

The vortex glass transition in the presence of columnar defects is studied by Monte Carlo simulations of a vortex loop model, suggested by the analogy to the $T=0$ superconductor-insulator transition for dirty bosons in (2+1)D. From finite-size scaling analysis of the $I$-$V$ characteristic we find two dynamical exponents describing the non-equilibrium behavior. We obtain $z_{\perp} = 6 \pm 0.5$ and $z_{\parallel} = 4 \pm 0.5$ when the current is applied perpendicular and parallel to the columnar defects respectively.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%% Fig. 1a %%%

%!
%%Creator: oz:wallin(Mats Wallin,,,)
%%Title: Unix plot file
%%CreationDate: Tue Nov 24 10:23:25 1992
%%DocumentFonts: Courier
%%EndComments
% lib/psplot.pro -- included prolog for plot files
% Copyright (c) 1984 Adobe Systems, Inc.  All Rights Reserved.
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 5 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    -50 100 translate
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
%%Page: 2 2
/solid f
3075 1884 m
3047 1856 m
3103 1856 n
3103 1912 n
3047 1912 n
3047 1856 n
3161 1884 m
3219 1884 m
3229 1912 m
3226 1909 n
3229 1905 n
3233 1909 n
3233 1912 n
3229 1920 n
3222 1923 n
3211 1923 n
3201 1920 n
3193 1912 n
3190 1905 n
3186 1891 n
3186 1870 n
3190 1859 n
3197 1852 n
3208 1848 n
3215 1848 n
3226 1852 n
3233 1859 n
3237 1870 n
3237 1874 n
3233 1884 n
3226 1891 n
3215 1894 n
3211 1894 n
3201 1891 n
3193 1884 n
3190 1874 n
3211 1923 m
3204 1920 n
3197 1912 n
3193 1905 n
3190 1891 n
3190 1870 n
3193 1859 n
3201 1852 n
3208 1848 n
3215 1848 m
3222 1852 n
3229 1859 n
3233 1870 n
3233 1874 n
3229 1884 n
3222 1891 n
3215 1894 n
3291 1884 m
3262 1905 m
3312 1856 n
3312 1905 m
3262 1856 n
3370 1884 m
3381 1912 m
3377 1909 n
3381 1905 n
3384 1909 n
3384 1912 n
3381 1920 n
3373 1923 n
3363 1923 n
3352 1920 n
3345 1912 n
3341 1905 n
3337 1891 n
3337 1870 n
3341 1859 n
3348 1852 n
3359 1848 n
3366 1848 n
3377 1852 n
3384 1859 n
3388 1870 n
3388 1874 n
3384 1884 n
3377 1891 n
3366 1894 n
3363 1894 n
3352 1891 n
3345 1884 n
3341 1874 n
3363 1923 m
3355 1920 n
3348 1912 n
3345 1905 n
3341 1891 n
3341 1870 n
3345 1859 n
3352 1852 n
3359 1848 n
3366 1848 m
3373 1852 n
3381 1859 n
3384 1870 n
3384 1874 n
3381 1884 n
3373 1891 n
3366 1894 n
3442 1884 m
3413 1905 m
3463 1856 n
3463 1905 m
3413 1856 n
3521 1884 m
3535 1898 m
3532 1887 n
3525 1881 n
3514 1877 n
3510 1877 n
3499 1881 n
3492 1887 n
3489 1898 n
3489 1902 n
3492 1912 n
3499 1920 n
3510 1923 n
3517 1923 n
3528 1920 n
3535 1912 n
3539 1902 n
3539 1881 n
3535 1866 n
3532 1859 n
3525 1852 n
3514 1848 n
3503 1848 n
3496 1852 n
3492 1859 n
3492 1863 n
3496 1866 n
3499 1863 n
3496 1859 n
3510 1877 m
3503 1881 n
3496 1887 n
3492 1898 n
3492 1902 n
3496 1912 n
3503 1920 n
3510 1923 n
3517 1923 m
3525 1920 n
3532 1912 n
3535 1902 n
3535 1881 n
3532 1866 n
3528 1859 n
3521 1852 n
3514 1848 n
3075 1884 m
3075 1754 m
3047 1740 m
3047 1768 n
3061 1782 n
3089 1782 n
3103 1768 n
3103 1740 n
3089 1726 n
3061 1726 n
3047 1740 n
3161 1754 m
3219 1754 m
3204 1793 m
3193 1790 n
3190 1782 n
3190 1772 n
3193 1764 n
3204 1761 n
3219 1761 n
3229 1764 n
3233 1772 n
3233 1782 n
3229 1790 n
3219 1793 n
3204 1793 n
3204 1793 m
3197 1790 n
3193 1782 n
3193 1772 n
3197 1764 n
3204 1761 n
3219 1761 m
3226 1764 n
3229 1772 n
3229 1782 n
3226 1790 n
3219 1793 n
3204 1761 m
3193 1757 n
3190 1754 n
3186 1747 n
3186 1733 n
3190 1726 n
3193 1722 n
3204 1718 n
3219 1718 n
3229 1722 n
3233 1726 n
3237 1733 n
3237 1747 n
3233 1754 n
3229 1757 n
3219 1761 n
3204 1761 m
3197 1757 n
3193 1754 n
3190 1747 n
3190 1733 n
3193 1726 n
3197 1722 n
3204 1718 n
3219 1718 m
3226 1722 n
3229 1726 n
3233 1733 n
3233 1747 n
3229 1754 n
3226 1757 n
3219 1761 n
3291 1754 m
3262 1775 m
3312 1726 n
3312 1775 m
3262 1726 n
3370 1754 m
3355 1793 m
3345 1790 n
3341 1782 n
3341 1772 n
3345 1764 n
3355 1761 n
3370 1761 n
3381 1764 n
3384 1772 n
3384 1782 n
3381 1790 n
3370 1793 n
3355 1793 n
3355 1793 m
3348 1790 n
3345 1782 n
3345 1772 n
3348 1764 n
3355 1761 n
3370 1761 m
3377 1764 n
3381 1772 n
3381 1782 n
3377 1790 n
3370 1793 n
3355 1761 m
3345 1757 n
3341 1754 n
3337 1747 n
3337 1733 n
3341 1726 n
3345 1722 n
3355 1718 n
3370 1718 n
3381 1722 n
3384 1726 n
3388 1733 n
3388 1747 n
3384 1754 n
3381 1757 n
3370 1761 n
3355 1761 m
3348 1757 n
3345 1754 n
3341 1747 n
3341 1733 n
3345 1726 n
3348 1722 n
3355 1718 n
3370 1718 m
3377 1722 n
3381 1726 n
3384 1733 n
3384 1747 n
3381 1754 n
3377 1757 n
3370 1761 n
3442 1754 m
3413 1775 m
3463 1726 n
3463 1775 m
3413 1726 n
3521 1754 m
3499 1779 m
3507 1782 n
3517 1793 n
3517 1718 n
3514 1790 m
3514 1718 n
3499 1718 m
3532 1718 n
3593 1754 m
3604 1782 m
3600 1779 n
3604 1775 n
3607 1779 n
3607 1782 n
3604 1790 n
3597 1793 n
3586 1793 n
3575 1790 n
3568 1782 n
3564 1775 n
3561 1761 n
3561 1740 n
3564 1729 n
3571 1722 n
3582 1718 n
3589 1718 n
3600 1722 n
3607 1729 n
3611 1740 n
3611 1744 n
3607 1754 n
3600 1761 n
3589 1764 n
3586 1764 n
3575 1761 n
3568 1754 n
3564 1744 n
3586 1793 m
3579 1790 n
3571 1782 n
3568 1775 n
3564 1761 n
3564 1740 n
3568 1729 n
3575 1722 n
3582 1718 n
3589 1718 m
3597 1722 n
3604 1729 n
3607 1740 n
3607 1744 n
3604 1754 n
3597 1761 n
3589 1764 n
3075 1754 m
3075 1624 m
3075 1596 m
3103 1624 n
3075 1652 n
3047 1624 n
3075 1596 n
3161 1624 m
3219 1624 m
3197 1649 m
3204 1652 n
3215 1663 n
3215 1588 n
3211 1660 m
3211 1588 n
3197 1588 m
3229 1588 n
3291 1624 m
3280 1663 m
3269 1660 n
3262 1649 n
3258 1631 n
3258 1621 n
3262 1603 n
3269 1592 n
3280 1588 n
3287 1588 n
3298 1592 n
3305 1603 n
3309 1621 n
3309 1631 n
3305 1649 n
3298 1660 n
3287 1663 n
3280 1663 n
3280 1663 m
3273 1660 n
3269 1656 n
3265 1649 n
3262 1631 n
3262 1621 n
3265 1603 n
3269 1596 n
3273 1592 n
3280 1588 n
3287 1588 m
3294 1592 n
3298 1596 n
3301 1603 n
3305 1621 n
3305 1631 n
3301 1649 n
3298 1656 n
3294 1660 n
3287 1663 n
3363 1624 m
3334 1645 m
3384 1596 n
3384 1645 m
3334 1596 n
3442 1624 m
3420 1649 m
3427 1652 n
3438 1663 n
3438 1588 n
3435 1660 m
3435 1588 n
3420 1588 m
3453 1588 n
3514 1624 m
3503 1663 m
3492 1660 n
3485 1649 n
3481 1631 n
3481 1621 n
3485 1603 n
3492 1592 n
3503 1588 n
3510 1588 n
3521 1592 n
3528 1603 n
3532 1621 n
3532 1631 n
3528 1649 n
3521 1660 n
3510 1663 n
3503 1663 n
3503 1663 m
3496 1660 n
3492 1656 n
3489 1649 n
3485 1631 n
3485 1621 n
3489 1603 n
3492 1596 n
3496 1592 n
3503 1588 n
3510 1588 m
3517 1592 n
3521 1596 n
3525 1603 n
3528 1621 n
3528 1631 n
3525 1649 n
3521 1656 n
3517 1660 n
3510 1663 n
3586 1624 m
3557 1645 m
3607 1596 n
3607 1645 m
3557 1596 n
3665 1624 m
3636 1649 m
3640 1645 n
3636 1642 n
3633 1645 n
3633 1649 n
3636 1656 n
3640 1660 n
3651 1663 n
3665 1663 n
3676 1660 n
3679 1656 n
3683 1649 n
3683 1642 n
3679 1634 n
3669 1627 n
3651 1621 n
3643 1617 n
3636 1610 n
3633 1599 n
3633 1588 n
3665 1663 m
3672 1660 n
3676 1656 n
3679 1649 n
3679 1642 n
3676 1634 n
3665 1627 n
3651 1621 n
3633 1596 m
3636 1599 n
3643 1599 n
3661 1592 n
3672 1592 n
3679 1596 n
3683 1599 n
3643 1599 m
3661 1588 n
3676 1588 n
3679 1592 n
3683 1599 n
3683 1606 n
3737 1624 m
3712 1663 m
3705 1627 n
3705 1627 m
3712 1634 n
3723 1638 n
3733 1638 n
3744 1634 n
3751 1627 n
3755 1617 n
3755 1610 n
3751 1599 n
3744 1592 n
3733 1588 n
3723 1588 n
3712 1592 n
3708 1596 n
3705 1603 n
3705 1606 n
3708 1610 n
3712 1606 n
3708 1603 n
3733 1638 m
3741 1634 n
3748 1627 n
3751 1617 n
3751 1610 n
3748 1599 n
3741 1592 n
3733 1588 n
3712 1663 m
3748 1663 n
3712 1660 m
3730 1660 n
3748 1663 n
3075 1624 m
3075 1494 m
3047 1494 m
3103 1494 n
3075 1522 m
3075 1466 n
3161 1494 m
3219 1494 m
3197 1519 m
3204 1522 n
3215 1533 n
3215 1458 n
3211 1530 m
3211 1458 n
3197 1458 m
3229 1458 n
3291 1494 m
3262 1519 m
3265 1515 n
3262 1512 n
3258 1515 n
3258 1519 n
3262 1526 n
3265 1530 n
3276 1533 n
3291 1533 n
3301 1530 n
3305 1526 n
3309 1519 n
3309 1512 n
3305 1504 n
3294 1497 n
3276 1491 n
3269 1487 n
3262 1480 n
3258 1469 n
3258 1458 n
3291 1533 m
3298 1530 n
3301 1526 n
3305 1519 n
3305 1512 n
3301 1504 n
3291 1497 n
3276 1491 n
3258 1466 m
3262 1469 n
3269 1469 n
3287 1462 n
3298 1462 n
3305 1466 n
3309 1469 n
3269 1469 m
3287 1458 n
3301 1458 n
3305 1462 n
3309 1469 n
3309 1476 n
3363 1494 m
3334 1515 m
3384 1466 n
3384 1515 m
3334 1466 n
3442 1494 m
3420 1519 m
3427 1522 n
3438 1533 n
3438 1458 n
3435 1530 m
3435 1458 n
3420 1458 m
3453 1458 n
3514 1494 m
3485 1519 m
3489 1515 n
3485 1512 n
3481 1515 n
3481 1519 n
3485 1526 n
3489 1530 n
3499 1533 n
3514 1533 n
3525 1530 n
3528 1526 n
3532 1519 n
3532 1512 n
3528 1504 n
3517 1497 n
3499 1491 n
3492 1487 n
3485 1480 n
3481 1469 n
3481 1458 n
3514 1533 m
3521 1530 n
3525 1526 n
3528 1519 n
3528 1512 n
3525 1504 n
3514 1497 n
3499 1491 n
3481 1466 m
3485 1469 n
3492 1469 n
3510 1462 n
3521 1462 n
3528 1466 n
3532 1469 n
3492 1469 m
3510 1458 n
3525 1458 n
3528 1462 n
3532 1469 n
3532 1476 n
3586 1494 m
3557 1515 m
3607 1466 n
3607 1515 m
3557 1466 n
3665 1494 m
3636 1519 m
3640 1515 n
3636 1512 n
3633 1515 n
3633 1519 n
3636 1526 n
3640 1530 n
3651 1533 n
3665 1533 n
3676 1530 n
3679 1522 n
3679 1512 n
3676 1504 n
3665 1501 n
3654 1501 n
3665 1533 m
3672 1530 n
3676 1522 n
3676 1512 n
3672 1504 n
3665 1501 n
3665 1501 m
3672 1497 n
3679 1491 n
3683 1484 n
3683 1473 n
3679 1466 n
3676 1462 n
3665 1458 n
3651 1458 n
3640 1462 n
3636 1466 n
3633 1473 n
3633 1476 n
3636 1480 n
3640 1476 n
3636 1473 n
3676 1494 m
3679 1484 n
3679 1473 n
3676 1466 n
3672 1462 n
3665 1458 n
3737 1494 m
3748 1522 m
3744 1519 n
3748 1515 n
3751 1519 n
3751 1522 n
3748 1530 n
3741 1533 n
3730 1533 n
3719 1530 n
3712 1522 n
3708 1515 n
3705 1501 n
3705 1480 n
3708 1469 n
3715 1462 n
3726 1458 n
3733 1458 n
3744 1462 n
3751 1469 n
3755 1480 n
3755 1484 n
3751 1494 n
3744 1501 n
3733 1504 n
3730 1504 n
3719 1501 n
3712 1494 n
3708 1484 n
3730 1533 m
3723 1530 n
3715 1522 n
3712 1515 n
3708 1501 n
3708 1480 n
3712 1469 n
3719 1462 n
3726 1458 n
3733 1458 m
3741 1462 n
3748 1469 n
3751 1480 n
3751 1484 n
3748 1494 n
3741 1501 n
3733 1504 n
3075 1494 m
3075 1363 m
3047 1335 m
3103 1391 n
3047 1391 m
3103 1335 n
3161 1363 m
3219 1363 m
3197 1388 m
3204 1391 n
3215 1402 n
3215 1327 n
3211 1399 m
3211 1327 n
3197 1327 m
3229 1327 n
3291 1363 m
3291 1395 m
3291 1327 n
3294 1402 m
3294 1327 n
3294 1402 m
3255 1349 n
3312 1349 n
3280 1327 m
3305 1327 n
3363 1363 m
3334 1384 m
3384 1335 n
3384 1384 m
3334 1335 n
3442 1363 m
3420 1388 m
3427 1391 n
3438 1402 n
3438 1327 n
3435 1399 m
3435 1327 n
3420 1327 m
3453 1327 n
3514 1363 m
3514 1395 m
3514 1327 n
3517 1402 m
3517 1327 n
3517 1402 m
3478 1349 n
3535 1349 n
3503 1327 m
3528 1327 n
3586 1363 m
3557 1384 m
3607 1335 n
3607 1384 m
3557 1335 n
3665 1363 m
3665 1395 m
3665 1327 n
3669 1402 m
3669 1327 n
3669 1402 m
3629 1349 n
3687 1349 n
3654 1327 m
3679 1327 n
3737 1363 m
3751 1377 m
3748 1366 n
3741 1360 n
3730 1356 n
3726 1356 n
3715 1360 n
3708 1366 n
3705 1377 n
3705 1381 n
3708 1391 n
3715 1399 n
3726 1402 n
3733 1402 n
3744 1399 n
3751 1391 n
3755 1381 n
3755 1360 n
3751 1345 n
3748 1338 n
3741 1331 n
3730 1327 n
3719 1327 n
3712 1331 n
3708 1338 n
3708 1342 n
3712 1345 n
3715 1342 n
3712 1338 n
3726 1356 m
3719 1360 n
3712 1366 n
3708 1377 n
3708 1381 n
3712 1391 n
3719 1399 n
3726 1402 n
3733 1402 m
3741 1399 n
3748 1391 n
3751 1381 n
3751 1360 n
3748 1345 n
3744 1338 n
3737 1331 n
3730 1327 n
3075 1363 m
3088 1233 m
3070 1254 m
3091 1205 n
3091 1254 m
3070 1205 n
3056 1240 m
3106 1219 n
3106 1240 m
3056 1219 n
3160 1233 m
3217 1233 m
3196 1258 m
3203 1261 n
3214 1272 n
3214 1197 n
3210 1269 m
3210 1197 n
3196 1197 m
3228 1197 n
3289 1233 m
3300 1261 m
3296 1258 n
3300 1254 n
3304 1258 n
3304 1261 n
3300 1269 n
3293 1272 n
3282 1272 n
3271 1269 n
3264 1261 n
3260 1254 n
3257 1240 n
3257 1219 n
3260 1208 n
3268 1201 n
3278 1197 n
3286 1197 n
3296 1201 n
3304 1208 n
3307 1219 n
3307 1223 n
3304 1233 n
3296 1240 n
3286 1243 n
3282 1243 n
3271 1240 n
3264 1233 n
3260 1223 n
3282 1272 m
3275 1269 n
3268 1261 n
3264 1254 n
3260 1240 n
3260 1219 n
3264 1208 n
3271 1201 n
3278 1197 n
3286 1197 m
3293 1201 n
3300 1208 n
3304 1219 n
3304 1223 n
3300 1233 n
3293 1240 n
3286 1243 n
3361 1233 m
3332 1254 m
3383 1205 n
3383 1254 m
3332 1205 n
3440 1233 m
3419 1258 m
3426 1261 n
3437 1272 n
3437 1197 n
3433 1269 m
3433 1197 n
3419 1197 m
3451 1197 n
3512 1233 m
3523 1261 m
3520 1258 n
3523 1254 n
3527 1258 n
3527 1261 n
3523 1269 n
3516 1272 n
3505 1272 n
3494 1269 n
3487 1261 n
3484 1254 n
3480 1240 n
3480 1219 n
3484 1208 n
3491 1201 n
3502 1197 n
3509 1197 n
3520 1201 n
3527 1208 n
3530 1219 n
3530 1223 n
3527 1233 n
3520 1240 n
3509 1243 n
3505 1243 n
3494 1240 n
3487 1233 n
3484 1223 n
3505 1272 m
3498 1269 n
3491 1261 n
3487 1254 n
3484 1240 n
3484 1219 n
3487 1208 n
3494 1201 n
3502 1197 n
3509 1197 m
3516 1201 n
3523 1208 n
3527 1219 n
3527 1223 n
3523 1233 n
3516 1240 n
3509 1243 n
3584 1233 m
3556 1254 m
3606 1205 n
3606 1254 m
3556 1205 n
3664 1233 m
3674 1261 m
3671 1258 n
3674 1254 n
3678 1258 n
3678 1261 n
3674 1269 n
3667 1272 n
3656 1272 n
3646 1269 n
3638 1261 n
3635 1254 n
3631 1240 n
3631 1219 n
3635 1208 n
3642 1201 n
3653 1197 n
3660 1197 n
3671 1201 n
3678 1208 n
3682 1219 n
3682 1223 n
3678 1233 n
3671 1240 n
3660 1243 n
3656 1243 n
3646 1240 n
3638 1233 n
3635 1223 n
3656 1272 m
3649 1269 n
3642 1261 n
3638 1254 n
3635 1240 n
3635 1219 n
3638 1208 n
3646 1201 n
3653 1197 n
3660 1197 m
3667 1201 n
3674 1208 n
3678 1219 n
3678 1223 n
3674 1233 n
3667 1240 n
3660 1243 n
3736 1233 m
3736 1265 m
3736 1197 n
3739 1272 m
3739 1197 n
3739 1272 m
3700 1219 n
3757 1219 n
3725 1197 m
3750 1197 n
3088 1233 m
/solid f
1531 -75 m
1550 -175 n
1536 -75 m
1550 -151 n
1569 -75 m
1550 -175 n
1569 -75 m
1588 -175 n
1573 -75 m
1588 -151 n
1607 -75 m
1588 -175 n
1517 -75 m
1550 -75 n
1593 -75 m
1621 -75 n
1684 -127 m
1650 -118 m
1650 -123 n
1645 -123 n
1645 -118 n
1650 -113 n
1660 -108 n
1679 -108 n
1689 -113 n
1693 -118 n
1698 -127 n
1698 -160 n
1703 -170 n
1708 -175 n
1693 -118 m
1693 -160 n
1698 -170 n
1708 -175 n
1713 -175 n
1693 -127 m
1689 -131 n
1660 -136 n
1645 -141 n
1641 -151 n
1641 -160 n
1645 -170 n
1660 -175 n
1674 -175 n
1684 -170 n
1693 -160 n
1660 -136 m
1650 -141 n
1645 -151 n
1645 -160 n
1650 -170 n
1660 -175 n
1780 -127 m
1746 -75 m
1746 -175 n
1751 -75 m
1751 -175 n
1732 -75 m
1751 -75 n
1732 -175 m
1765 -175 n
1833 -127 m
1799 -75 m
1799 -175 n
1804 -75 m
1804 -175 n
1785 -75 m
1804 -75 n
1785 -175 m
1818 -175 n
1885 -127 m
1852 -75 m
1847 -79 n
1852 -84 n
1857 -79 n
1852 -75 n
1852 -108 m
1852 -175 n
1857 -108 m
1857 -175 n
1837 -108 m
1857 -108 n
1837 -175 m
1871 -175 n
1938 -127 m
1905 -108 m
1905 -175 n
1909 -108 m
1909 -175 n
1909 -123 m
1919 -113 n
1933 -108 n
1943 -108 n
1957 -113 n
1962 -123 n
1962 -175 n
1943 -108 m
1953 -113 n
1957 -123 n
1957 -175 n
1890 -108 m
1909 -108 n
1890 -175 m
1924 -175 n
1943 -175 m
1977 -175 n
2044 -127 m
2010 -175 m
2005 -170 n
2010 -165 n
2015 -170 n
2015 -179 n
2010 -189 n
2005 -194 n
2092 -127 m
2169 -127 m
2193 -89 m
2197 -103 n
2197 -75 n
2193 -89 n
2183 -79 n
2169 -75 n
2159 -75 n
2145 -79 n
2135 -89 n
2130 -99 n
2125 -113 n
2125 -136 n
2130 -151 n
2135 -160 n
2145 -170 n
2159 -175 n
2169 -175 n
2183 -170 n
2193 -160 n
2159 -75 m
2149 -79 n
2140 -89 n
2135 -99 n
2130 -113 n
2130 -136 n
2135 -151 n
2140 -160 n
2149 -170 n
2159 -175 n
2193 -136 m
2193 -175 n
2197 -136 m
2197 -175 n
2178 -136 m
2212 -136 n
2279 -127 m
2245 -75 m
2241 -79 n
2245 -84 n
2250 -79 n
2245 -75 n
2245 -108 m
2245 -175 n
2250 -108 m
2250 -175 n
2231 -108 m
2250 -108 n
2231 -175 m
2265 -175 n
2332 -127 m
2298 -108 m
2298 -175 n
2303 -108 m
2303 -175 n
2303 -136 m
2308 -123 n
2317 -113 n
2327 -108 n
2341 -108 n
2346 -113 n
2346 -118 n
2341 -123 n
2337 -118 n
2341 -113 n
2284 -108 m
2303 -108 n
2284 -175 m
2317 -175 n
2413 -127 m
2370 -108 m
2399 -175 n
2375 -108 m
2399 -165 n
2428 -108 m
2399 -175 n
2361 -108 m
2389 -108 n
2409 -108 m
2437 -108 n
2500 -127 m
2466 -75 m
2461 -79 n
2466 -84 n
2471 -79 n
2466 -75 n
2466 -108 m
2466 -175 n
2471 -108 m
2471 -175 n
2452 -108 m
2471 -108 n
2452 -175 m
2485 -175 n
2553 -127 m
2519 -108 m
2519 -175 n
2524 -108 m
2524 -175 n
2524 -123 m
2533 -113 n
2548 -108 n
2557 -108 n
2572 -113 n
2577 -123 n
2577 -175 n
2557 -108 m
2567 -113 n
2572 -123 n
2572 -175 n
2505 -108 m
2524 -108 n
2505 -175 m
2538 -175 n
2557 -175 m
2591 -175 n
2658 -127 m
2625 -175 m
2620 -170 n
2625 -165 n
2629 -170 n
2629 -179 n
2625 -189 n
2620 -194 n
2706 -127 m
2783 -127 m
2749 -75 m
2749 -175 n
2754 -75 m
2754 -175 n
2783 -103 m
2783 -141 n
2735 -75 m
2812 -75 n
2812 -103 n
2807 -75 n
2754 -123 m
2783 -123 n
2735 -175 m
2769 -175 n
2879 -127 m
2845 -75 m
2841 -79 n
2845 -84 n
2850 -79 n
2845 -75 n
2845 -108 m
2845 -175 n
2850 -108 m
2850 -175 n
2831 -108 m
2850 -108 n
2831 -175 m
2865 -175 n
2932 -127 m
2913 -108 m
2903 -113 n
2898 -118 n
2893 -127 n
2893 -136 n
2898 -146 n
2903 -151 n
2913 -155 n
2922 -155 n
2932 -151 n
2937 -146 n
2941 -136 n
2941 -127 n
2937 -118 n
2932 -113 n
2922 -108 n
2913 -108 n
2903 -113 m
2898 -123 n
2898 -141 n
2903 -151 n
2932 -151 m
2937 -141 n
2937 -123 n
2932 -113 n
2937 -118 m
2941 -113 n
2951 -108 n
2951 -113 n
2941 -113 n
2898 -146 m
2893 -151 n
2889 -160 n
2889 -165 n
2893 -175 n
2908 -179 n
2932 -179 n
2946 -184 n
2951 -189 n
2889 -165 m
2893 -170 n
2908 -175 n
2932 -175 n
2946 -179 n
2951 -189 n
2951 -194 n
2946 -203 n
2932 -208 n
2903 -208 n
2889 -203 n
2884 -194 n
2884 -189 n
2889 -179 n
2903 -175 n
3023 -127 m
2989 -165 m
2985 -170 n
2989 -175 n
2994 -170 n
2989 -165 n
3071 -127 m
3042 -94 m
3052 -89 n
3066 -75 n
3066 -175 n
3061 -79 m
3061 -175 n
3042 -175 m
3085 -175 n
3167 -127 m
3162 -55 m
3153 -65 n
3143 -79 n
3133 -99 n
3129 -123 n
3129 -141 n
3133 -165 n
3143 -184 n
3153 -199 n
3162 -208 n
3153 -65 m
3143 -84 n
3138 -99 n
3133 -123 n
3133 -141 n
3138 -165 n
3143 -179 n
3153 -199 n
3234 -127 m
3201 -118 m
3201 -123 n
3196 -123 n
3196 -118 n
3201 -113 n
3210 -108 n
3229 -108 n
3239 -113 n
3244 -118 n
3249 -127 n
3249 -160 n
3253 -170 n
3258 -175 n
3244 -118 m
3244 -160 n
3249 -170 n
3258 -175 n
3263 -175 n
3244 -127 m
3239 -131 n
3210 -136 n
3196 -141 n
3191 -151 n
3191 -160 n
3196 -170 n
3210 -175 n
3225 -175 n
3234 -170 n
3244 -160 n
3210 -136 m
3201 -141 n
3196 -151 n
3196 -160 n
3201 -170 n
3210 -175 n
3330 -127 m
3287 -55 m
3297 -65 n
3306 -79 n
3316 -99 n
3321 -123 n
3321 -141 n
3316 -165 n
3306 -184 n
3297 -199 n
3287 -208 n
3297 -65 m
3306 -84 n
3311 -99 n
3316 -123 n
3316 -141 n
3311 -165 n
3306 -179 n
3297 -199 n
1 1 m
0 0 4096 4096 s
/solid f
2403 385 m
2507 385 n
2455 385 m
2455 490 n
764 2076 m
868 2076 n
868 2024 m
868 2128 n
660 2636 m
730 2636 n
730 2602 m
730 2671 n
1716 2602 m
1786 2602 n
1751 2602 m
1751 2671 n
2289 2602 m
2358 2602 n
2323 2602 m
2323 2671 n
/solid f
1 1 m
0 0 4096 4096 s
/solid f
1687 3290 m
1683 3362 m
1673 3352 n
1663 3338 n
1654 3318 n
1649 3294 n
1649 3276 n
1654 3252 n
1663 3233 n
1673 3218 n
1683 3209 n
1673 3352 m
1663 3333 n
1659 3318 n
1654 3294 n
1654 3276 n
1659 3252 n
1663 3238 n
1673 3218 n
1754 3290 m
1720 3299 m
1720 3294 n
1715 3294 n
1715 3299 n
1720 3304 n
1730 3309 n
1749 3309 n
1759 3304 n
1763 3299 n
1768 3290 n
1768 3257 n
1773 3247 n
1778 3242 n
1763 3299 m
1763 3257 n
1768 3247 n
1778 3242 n
1783 3242 n
1763 3290 m
1759 3286 n
1730 3281 n
1715 3276 n
1711 3266 n
1711 3257 n
1715 3247 n
1730 3242 n
1744 3242 n
1754 3247 n
1763 3257 n
1730 3281 m
1720 3276 n
1715 3266 n
1715 3257 n
1720 3247 n
1730 3242 n
1850 3290 m
1807 3362 m
1816 3352 n
1826 3338 n
1835 3318 n
1840 3294 n
1840 3276 n
1835 3252 n
1826 3233 n
1816 3218 n
1807 3209 n
1816 3352 m
1826 3333 n
1831 3318 n
1835 3294 n
1835 3276 n
1831 3252 n
1826 3238 n
1816 3218 n
1687 3290 m
1687 2919 m
1691 2928 m
1696 2938 n
1696 2919 n
1691 2928 n
1687 2933 n
1678 2938 n
1659 2938 n
1649 2933 n
1644 2928 n
1644 2919 n
1649 2915 n
1659 2910 n
1683 2900 n
1691 2895 n
1696 2891 n
1644 2923 m
1649 2919 n
1659 2915 n
1683 2905 n
1691 2900 n
1696 2895 n
1696 2881 n
1691 2876 n
1683 2871 n
1663 2871 n
1654 2876 n
1649 2881 n
1644 2891 n
1644 2871 n
1649 2881 n
1768 2919 m
1735 2971 m
1735 2871 n
1739 2971 m
1739 2871 n
1720 2971 m
1739 2971 n
1720 2871 m
1754 2871 n
1821 2919 m
1807 2938 m
1792 2933 n
1783 2923 n
1778 2910 n
1778 2900 n
1783 2886 n
1792 2876 n
1807 2871 n
1816 2871 n
1831 2876 n
1840 2886 n
1845 2900 n
1845 2910 n
1840 2923 n
1831 2933 n
1816 2938 n
1807 2938 n
1807 2938 m
1797 2933 n
1787 2923 n
1783 2910 n
1783 2900 n
1787 2886 n
1797 2876 n
1807 2871 n
1816 2871 m
1826 2876 n
1835 2886 n
1840 2900 n
1840 2910 n
1835 2923 n
1826 2933 n
1816 2938 n
1917 2919 m
1883 2938 m
1883 2838 n
1888 2938 m
1888 2838 n
1888 2923 m
1898 2933 n
1907 2938 n
1917 2938 n
1931 2933 n
1941 2923 n
1946 2910 n
1946 2900 n
1941 2886 n
1931 2876 n
1917 2871 n
1907 2871 n
1898 2876 n
1888 2886 n
1917 2938 m
1927 2933 n
1936 2923 n
1941 2910 n
1941 2900 n
1936 2886 n
1927 2876 n
1917 2871 n
1869 2938 m
1888 2938 n
1869 2838 m
1903 2838 n
2018 2919 m
1979 2910 m
2037 2910 n
2037 2919 n
2032 2928 n
2027 2933 n
2018 2938 n
2003 2938 n
1989 2933 n
1979 2923 n
1975 2910 n
1975 2900 n
1979 2886 n
1989 2876 n
2003 2871 n
2013 2871 n
2027 2876 n
2037 2886 n
2032 2910 m
2032 2923 n
2027 2933 n
2003 2938 m
1994 2933 n
1984 2923 n
1979 2910 n
1979 2900 n
1984 2886 n
1994 2876 n
2003 2871 n
1687 2919 m
1687 2691 m
1649 2710 m
1678 2643 n
1654 2710 m
1678 2653 n
1706 2710 m
1678 2643 n
1668 2624 n
1659 2615 n
1649 2610 n
1644 2610 n
1639 2615 n
1644 2619 n
1649 2615 n
1639 2710 m
1668 2710 n
1687 2710 m
1715 2710 n
1778 2691 m
1855 2691 m
1816 2700 m
1903 2700 n
1816 2672 m
1903 2672 n
1979 2691 m
1975 2763 m
1965 2753 n
1955 2739 n
1946 2719 n
1941 2695 n
1941 2677 n
1946 2653 n
1955 2634 n
1965 2619 n
1975 2610 n
1965 2753 m
1955 2734 n
1951 2719 n
1946 2695 n
1946 2677 n
1951 2653 n
1955 2639 n
1965 2619 n
2047 2691 m
2018 2724 m
2027 2729 n
2042 2743 n
2042 2643 n
2037 2739 m
2037 2643 n
2018 2643 m
2061 2643 n
2143 2691 m
2147 2729 m
2147 2643 n
2104 2687 m
2191 2687 n
2267 2691 m
2277 2710 m
2224 2643 n
2282 2710 m
2229 2643 n
2229 2710 m
2224 2691 n
2224 2710 n
2282 2710 n
2224 2643 m
2282 2643 n
2282 2663 n
2277 2643 n
2354 2691 m
2431 2691 m
2387 2763 m
2397 2753 n
2407 2739 n
2416 2719 n
2421 2695 n
2421 2677 n
2416 2653 n
2407 2634 n
2397 2619 n
2387 2610 n
2397 2753 m
2407 2734 n
2411 2719 n
2416 2695 n
2416 2677 n
2411 2653 n
2407 2639 n
2397 2619 n
2498 2691 m
2536 2763 m
2450 2610 n
2603 2691 m
2599 2763 m
2589 2753 n
2579 2739 n
2570 2719 n
2565 2695 n
2565 2677 n
2570 2653 n
2579 2634 n
2589 2619 n
2599 2610 n
2589 2753 m
2579 2734 n
2575 2719 n
2570 2695 n
2570 2677 n
2575 2653 n
2579 2639 n
2589 2619 n
2671 2691 m
2642 2724 m
2651 2729 n
2666 2743 n
2666 2643 n
2661 2739 m
2661 2643 n
2642 2643 m
2685 2643 n
2767 2691 m
2771 2729 m
2771 2643 n
2728 2687 m
2815 2687 n
2891 2691 m
2901 2710 m
2848 2643 n
2906 2710 m
2853 2643 n
2853 2710 m
2848 2691 n
2848 2710 n
2906 2710 n
2848 2643 m
2906 2643 n
2906 2663 n
2901 2643 n
2978 2691 m
2959 2669 m
2949 2666 n
2943 2659 n
2939 2653 n
2936 2640 n
2936 2631 n
2939 2618 n
2943 2611 n
2949 2605 n
2959 2602 n
2965 2602 n
2975 2605 n
2981 2611 n
2984 2618 n
2987 2631 n
2987 2640 n
2984 2653 n
2981 2659 n
2975 2666 n
2965 2669 n
2959 2669 n
2959 2669 m
2952 2666 n
2946 2659 n
2943 2653 n
2939 2640 n
2939 2631 n
2943 2618 n
2946 2611 n
2952 2605 n
2959 2602 n
2965 2602 m
2971 2605 n
2978 2611 n
2981 2618 n
2984 2631 n
2984 2640 n
2981 2653 n
2978 2659 n
2971 2666 n
2965 2669 n
2949 2608 m
2949 2611 n
2952 2618 n
2959 2621 n
2962 2621 n
2968 2618 n
2971 2611 n
2975 2589 n
2978 2586 n
2984 2586 n
2987 2592 n
2987 2595 n
2971 2611 m
2975 2599 n
2978 2592 n
2981 2589 n
2984 2589 n
2987 2592 n
3035 2634 m
3011 2763 m
3021 2753 n
3031 2739 n
3040 2719 n
3045 2695 n
3045 2677 n
3040 2653 n
3031 2634 n
3021 2619 n
3011 2610 n
3021 2753 m
3031 2734 n
3035 2719 n
3040 2695 n
3040 2677 n
3035 2653 n
3031 2639 n
3021 2619 n
3122 2691 m
3155 2695 m
3170 2687 n
3155 2677 n
3141 2710 m
3165 2687 n
3141 2663 n
3083 2687 m
3165 2687 n
1687 2691 m
1952 1194 m
1972 1194 n
1952 1143 m
1972 1143 n
1962 1194 m
1962 1143 n
1924 1133 m
2000 1133 n
2000 1209 n
1924 1209 n
1924 1133 n
1962 1171 m
1962 1171 m
2161 1339 m
2177 1339 n
2161 1297 m
2177 1297 n
2169 1339 m
2169 1297 n
2131 1282 m
2207 1282 n
2207 1358 n
2131 1358 n
2131 1282 n
2169 1320 m
2169 1320 m
2114 1320 m
2136 1320 n
2114 1265 m
2136 1265 n
2125 1320 m
2125 1265 n
2087 1277 m
2087 1315 n
2106 1334 n
2144 1334 n
2163 1315 n
2163 1277 n
2144 1258 n
2106 1258 n
2087 1277 n
2125 1296 m
2125 1296 m
2321 1458 m
2343 1458 n
2321 1400 m
2343 1400 n
2332 1458 m
2332 1400 n
2294 1414 m
2294 1452 n
2313 1471 n
2351 1471 n
2370 1452 n
2370 1414 n
2351 1395 n
2313 1395 n
2294 1414 n
2332 1433 m
2332 1433 m
2389 1541 m
2403 1541 n
2389 1506 m
2403 1506 n
2396 1541 m
2396 1506 n
2358 1487 m
2434 1487 n
2434 1563 n
2358 1563 n
2358 1487 n
2396 1525 m
2396 1525 m
2598 1762 m
2608 1762 n
2598 1736 m
2608 1736 n
2603 1762 m
2603 1736 n
2565 1712 m
2641 1712 n
2641 1788 n
2565 1788 n
2565 1712 n
2603 1750 m
2603 1750 m
2826 2090 m
2832 2090 n
2826 2075 m
2832 2075 n
2829 2090 m
2829 2075 n
2791 2045 m
2867 2045 n
2867 2121 n
2791 2121 n
2791 2045 n
2829 2083 m
2829 2083 m
3036 2365 m
3036 2365 n
3036 2363 m
3036 2363 n
3036 2365 m
3036 2363 n
2998 2326 m
3074 2326 n
3074 2402 n
2998 2402 n
2998 2326 n
3036 2364 m
3036 2364 m
2548 1708 m
2568 1708 n
2548 1657 m
2568 1657 n
2558 1708 m
2558 1657 n
2520 1667 m
2520 1705 n
2539 1724 n
2577 1724 n
2596 1705 n
2596 1667 n
2577 1648 n
2539 1648 n
2520 1667 n
2558 1686 m
2558 1686 m
2757 1981 m
2773 1981 n
2757 1941 m
2773 1941 n
2765 1981 m
2765 1941 n
2727 1944 m
2727 1982 n
2746 2001 n
2784 2001 n
2803 1982 n
2803 1944 n
2784 1925 n
2746 1925 n
2727 1944 n
2765 1963 m
2765 1963 m
2990 2315 m
2994 2315 n
2990 2301 m
2994 2301 n
2992 2315 m
2992 2301 n
2954 2289 m
2954 2327 n
2973 2346 n
3011 2346 n
3030 2327 n
3030 2289 n
3011 2270 n
2973 2270 n
2954 2289 n
2992 2308 m
2992 2308 m
3199 2590 m
3199 2590 n
3199 2589 m
3199 2589 n
3199 2590 m
3199 2589 n
3161 2570 m
3161 2608 n
3180 2627 n
3218 2627 n
3237 2608 n
3237 2570 n
3218 2551 n
3180 2551 n
3161 2570 n
3199 2589 m
3199 2589 m
2446 1588 m
2470 1588 n
2446 1524 m
2470 1524 n
2458 1588 m
2458 1524 n
2458 1522 m
2496 1560 n
2458 1598 n
2420 1560 n
2458 1522 n
2458 1560 m
2458 1560 m
2677 1907 m
2693 1907 n
2677 1867 m
2693 1867 n
2685 1907 m
2685 1867 n
2685 1851 m
2723 1889 n
2685 1927 n
2647 1889 n
2685 1851 n
2685 1889 m
2685 1889 m
2886 2176 m
2896 2176 n
2886 2151 m
2896 2151 n
2891 2176 m
2891 2151 n
2891 2127 m
2929 2165 n
2891 2203 n
2853 2165 n
2891 2127 n
2891 2165 m
2891 2165 m
3117 2486 m
3119 2486 n
3117 2478 m
3119 2478 n
3118 2486 m
3118 2478 n
3118 2444 m
3156 2482 n
3118 2520 n
3080 2482 n
3118 2444 n
3118 2482 m
3118 2482 m
3325 2767 m
3325 2767 n
3325 2767 m
3325 2767 n
3325 2767 m
3325 2767 n
3325 2729 m
3363 2767 n
3325 2805 n
3287 2767 n
3325 2729 n
3325 2767 m
3325 2767 m
2991 2322 m
2997 2322 n
2991 2307 m
2997 2307 n
2994 2322 m
2994 2307 n
2956 2315 m
3032 2315 n
2994 2353 m
2994 2277 n
2994 2315 m
2994 2315 m
3220 2630 m
3222 2630 n
3220 2622 m
3222 2622 n
3221 2630 m
3221 2622 n
3183 2626 m
3259 2626 n
3221 2664 m
3221 2588 n
3221 2626 m
3221 2626 m
3428 2911 m
3428 2911 n
3428 2910 m
3428 2910 n
3428 2911 m
3428 2910 n
3390 2911 m
3466 2911 n
3428 2949 m
3428 2873 n
3428 2911 m
3428 2911 m
3077 2452 m
3085 2452 n
3077 2431 m
3085 2431 n
3081 2452 m
3081 2431 n
3043 2404 m
3119 2480 n
3043 2480 m
3119 2404 n
3081 2442 m
3081 2442 m
3307 2752 m
3309 2752 n
3307 2745 m
3309 2745 n
3308 2752 m
3308 2745 n
3270 2710 m
3346 2786 n
3270 2786 m
3346 2710 n
3308 2748 m
3308 2748 m
3515 3033 m
3515 3033 n
3515 3031 m
3515 3031 n
3515 3033 m
3515 3031 n
3477 2994 m
3553 3070 n
3477 3070 m
3553 2994 n
3515 3032 m
3515 3032 m
3157 2542 m
3157 2542 n
3157 2538 m
3157 2538 n
3157 2542 m
3157 2538 n
3133 2568 m
3161 2502 n
3161 2568 m
3133 2502 n
3114 2549 m
3181 2521 n
3181 2549 m
3114 2521 n
3157 2540 m
3157 2540 m
3382 2856 m
3384 2856 n
3382 2851 m
3384 2851 n
3383 2856 m
3383 2851 n
3359 2882 m
3387 2816 n
3387 2882 m
3359 2816 n
3340 2863 m
3407 2835 n
3407 2863 m
3340 2835 n
3383 2854 m
3383 2854 m
3590 3139 m
3590 3139 n
3590 3138 m
3590 3138 n
3590 3139 m
3590 3138 n
3566 3167 m
3594 3101 n
3594 3167 m
3566 3101 n
3547 3148 m
3614 3120 n
3614 3148 m
3547 3120 n
3590 3139 m
3590 3139 m
/shortdashed f
1731 1046 m
1818 1098 n
1904 1150 n
1991 1202 n
2078 1254 n
2164 1306 n
2251 1358 n
2338 1410 n
2424 1462 n
2511 1514 n
2598 1566 n
2685 1618 n
/solid f
2251 1263 m
2338 1384 n
2424 1506 n
2511 1627 n
2598 1749 n
2685 1870 n
2771 1991 n
2858 2113 n
2945 2234 n
3031 2356 n
3118 2477 n
3205 2598 n
3291 2720 n
3378 2841 n
3465 2962 n
3552 3084 n
3638 3205 n
3725 3327 n
/solid f
3985 974 1384 974 l
3985 3575 n
1384 3575 n
1384 974 n
1514 1014 1514 974 l
1514 3575 1514 3535 l
1591 1014 1591 974 l
1591 3575 1591 3535 l
1645 1014 1645 974 l
1645 3575 1645 3535 l
1687 1014 1687 974 l
1687 3575 1687 3535 l
1721 1014 1721 974 l
1721 3575 1721 3535 l
1750 1014 1750 974 l
1750 3575 1750 3535 l
1775 1014 1775 974 l
1775 3575 1775 3535 l
1798 1014 1798 974 l
1798 3575 1798 3535 l
1818 1094 1818 974 l
1818 3575 1818 3455 l
1948 1014 1948 974 l
1948 3575 1948 3535 l
2024 1014 2024 974 l
2024 3575 2024 3535 l
2078 1014 2078 974 l
2078 3575 2078 3535 l
2121 1014 2121 974 l
2121 3575 2121 3535 l
2155 1014 2155 974 l
2155 3575 2155 3535 l
2184 1014 2184 974 l
2184 3575 2184 3535 l
2209 1014 2209 974 l
2209 3575 2209 3535 l
2231 1014 2231 974 l
2231 3575 2231 3535 l
2251 1094 2251 974 l
2251 3575 2251 3455 l
2381 1014 2381 974 l
2381 3575 2381 3535 l
2458 1014 2458 974 l
2458 3575 2458 3535 l
2512 1014 2512 974 l
2512 3575 2512 3535 l
2554 1014 2554 974 l
2554 3575 2554 3535 l
2588 1014 2588 974 l
2588 3575 2588 3535 l
2617 1014 2617 974 l
2617 3575 2617 3535 l
2642 1014 2642 974 l
2642 3575 2642 3535 l
2665 1014 2665 974 l
2665 3575 2665 3535 l
2685 1094 2685 974 l
2685 3575 2685 3455 l
2815 1014 2815 974 l
2815 3575 2815 3535 l
2891 1014 2891 974 l
2891 3575 2891 3535 l
2945 1014 2945 974 l
2945 3575 2945 3535 l
2988 1014 2988 974 l
2988 3575 2988 3535 l
3022 1014 3022 974 l
3022 3575 3022 3535 l
3051 1014 3051 974 l
3051 3575 3051 3535 l
3076 1014 3076 974 l
3076 3575 3076 3535 l
3098 1014 3098 974 l
3098 3575 3098 3535 l
3118 1094 3118 974 l
3118 3575 3118 3455 l
3248 1014 3248 974 l
3248 3575 3248 3535 l
3325 1014 3325 974 l
3325 3575 3325 3535 l
3379 1014 3379 974 l
3379 3575 3379 3535 l
3421 1014 3421 974 l
3421 3575 3421 3535 l
3455 1014 3455 974 l
3455 3575 3455 3535 l
3484 1014 3484 974 l
3484 3575 3484 3535 l
3509 1014 3509 974 l
3509 3575 3509 3535 l
3532 1014 3532 974 l
3532 3575 3532 3535 l
3552 1094 3552 974 l
3552 3575 3552 3455 l
3682 1014 3682 974 l
3682 3575 3682 3535 l
3758 1014 3758 974 l
3758 3575 3758 3535 l
3812 1014 3812 974 l
3812 3575 3812 3535 l
3855 1014 3855 974 l
3855 3575 3855 3535 l
3889 1014 3889 974 l
3889 3575 3889 3535 l
3918 1014 3918 974 l
3918 3575 3918 3535 l
3943 1014 3943 974 l
3943 3575 3943 3535 l
3965 1014 3965 974 l
3965 3575 3965 3535 l
1424 1052 1384 1052 l
3985 1052 3945 1052 l
1424 1098 1384 1098 l
3985 1098 3945 1098 l
1424 1131 1384 1131 l
3985 1131 3945 1131 l
1424 1156 1384 1156 l
3985 1156 3945 1156 l
1424 1176 1384 1176 l
3985 1176 3945 1176 l
1424 1194 1384 1194 l
3985 1194 3945 1194 l
1424 1209 1384 1209 l
3985 1209 3945 1209 l
1424 1222 1384 1222 l
3985 1222 3945 1222 l
1504 1234 1384 1234 l
3985 1234 3865 1234 l
1424 1312 1384 1312 l
3985 1312 3945 1312 l
1424 1358 1384 1358 l
3985 1358 3945 1358 l
1424 1391 1384 1391 l
3985 1391 3945 1391 l
1424 1416 1384 1416 l
3985 1416 3945 1416 l
1424 1436 1384 1436 l
3985 1436 3945 1436 l
1424 1454 1384 1454 l
3985 1454 3945 1454 l
1424 1469 1384 1469 l
3985 1469 3945 1469 l
1424 1482 1384 1482 l
3985 1482 3945 1482 l
1504 1494 1384 1494 l
3985 1494 3865 1494 l
1424 1572 1384 1572 l
3985 1572 3945 1572 l
1424 1618 1384 1618 l
3985 1618 3945 1618 l
1424 1651 1384 1651 l
3985 1651 3945 1651 l
1424 1676 1384 1676 l
3985 1676 3945 1676 l
1424 1697 1384 1697 l
3985 1697 3945 1697 l
1424 1714 1384 1714 l
3985 1714 3945 1714 l
1424 1729 1384 1729 l
3985 1729 3945 1729 l
1424 1742 1384 1742 l
3985 1742 3945 1742 l
1504 1754 1384 1754 l
3985 1754 3865 1754 l
1424 1833 1384 1833 l
3985 1833 3945 1833 l
1424 1878 1384 1878 l
3985 1878 3945 1878 l
1424 1911 1384 1911 l
3985 1911 3945 1911 l
1424 1936 1384 1936 l
3985 1936 3945 1936 l
1424 1957 1384 1957 l
3985 1957 3945 1957 l
1424 1974 1384 1974 l
3985 1974 3945 1974 l
1424 1989 1384 1989 l
3985 1989 3945 1989 l
1424 2002 1384 2002 l
3985 2002 3945 2002 l
1504 2014 1384 2014 l
3985 2014 3865 2014 l
1424 2093 1384 2093 l
3985 2093 3945 2093 l
1424 2138 1384 2138 l
3985 2138 3945 2138 l
1424 2171 1384 2171 l
3985 2171 3945 2171 l
1424 2196 1384 2196 l
3985 2196 3945 2196 l
1424 2217 1384 2217 l
3985 2217 3945 2217 l
1424 2234 1384 2234 l
3985 2234 3945 2234 l
1424 2249 1384 2249 l
3985 2249 3945 2249 l
1424 2263 1384 2263 l
3985 2263 3945 2263 l
1504 2275 1384 2275 l
3985 2275 3865 2275 l
1424 2353 1384 2353 l
3985 2353 3945 2353 l
1424 2399 1384 2399 l
3985 2399 3945 2399 l
1424 2431 1384 2431 l
3985 2431 3945 2431 l
1424 2456 1384 2456 l
3985 2456 3945 2456 l
1424 2477 1384 2477 l
3985 2477 3945 2477 l
1424 2494 1384 2494 l
3985 2494 3945 2494 l
1424 2509 1384 2509 l
3985 2509 3945 2509 l
1424 2523 1384 2523 l
3985 2523 3945 2523 l
1504 2535 1384 2535 l
3985 2535 3865 2535 l
1424 2613 1384 2613 l
3985 2613 3945 2613 l
1424 2659 1384 2659 l
3985 2659 3945 2659 l
1424 2691 1384 2691 l
3985 2691 3945 2691 l
1424 2716 1384 2716 l
3985 2716 3945 2716 l
1424 2737 1384 2737 l
3985 2737 3945 2737 l
1424 2754 1384 2754 l
3985 2754 3945 2754 l
1424 2769 1384 2769 l
3985 2769 3945 2769 l
1424 2783 1384 2783 l
3985 2783 3945 2783 l
1504 2795 1384 2795 l
3985 2795 3865 2795 l
1424 2873 1384 2873 l
3985 2873 3945 2873 l
1424 2919 1384 2919 l
3985 2919 3945 2919 l
1424 2951 1384 2951 l
3985 2951 3945 2951 l
1424 2977 1384 2977 l
3985 2977 3945 2977 l
1424 2997 1384 2997 l
3985 2997 3945 2997 l
1424 3015 1384 3015 l
3985 3015 3945 3015 l
1424 3030 1384 3030 l
3985 3030 3945 3030 l
1424 3043 1384 3043 l
3985 3043 3945 3043 l
1504 3055 1384 3055 l
3985 3055 3865 3055 l
1424 3133 1384 3133 l
3985 3133 3945 3133 l
1424 3179 1384 3179 l
3985 3179 3945 3179 l
1424 3211 1384 3211 l
3985 3211 3945 3211 l
1424 3237 1384 3237 l
3985 3237 3945 3237 l
1424 3257 1384 3257 l
3985 3257 3945 3257 l
1424 3275 1384 3275 l
3985 3275 3945 3275 l
1424 3290 1384 3290 l
3985 3290 3945 3290 l
1424 3303 1384 3303 l
3985 3303 3945 3303 l
1504 3315 1384 3315 l
3985 3315 3865 3315 l
1424 3393 1384 3393 l
3985 3393 3945 3393 l
1424 3439 1384 3439 l
3985 3439 3945 3439 l
1424 3471 1384 3471 l
3985 3471 3945 3471 l
1424 3497 1384 3497 l
3985 3497 3945 3497 l
1424 3517 1384 3517 l
3985 3517 3945 3517 l
1424 3535 1384 3535 l
3985 3535 3945 3535 l
1424 3550 1384 3550 l
3985 3550 3945 3550 l
1424 3563 1384 3563 l
3985 3563 3945 3563 l
1234 815 m
1243 820 n
1258 834 n
1258 734 n
1253 830 m
1253 734 n
1234 734 m
1276 734 n
1358 782 m
1343 834 m
1329 830 n
1319 815 n
1314 791 n
1314 778 n
1319 754 n
1329 739 n
1343 734 n
1353 734 n
1367 739 n
1377 754 n
1382 778 n
1382 791 n
1377 815 n
1367 830 n
1353 834 n
1343 834 n
1343 834 m
1334 830 n
1329 825 n
1324 815 n
1319 791 n
1319 778 n
1324 754 n
1329 744 n
1334 739 n
1343 734 n
1353 734 m
1362 739 n
1367 744 n
1372 754 n
1377 778 n
1377 791 n
1372 815 n
1367 825 n
1362 830 n
1353 834 n
1454 782 m
1415 836 m
1473 836 n
1524 839 m
1505 862 m
1511 865 n
1521 874 n
1521 807 n
1518 871 m
1518 807 n
1505 807 m
1534 807 n
1706 815 m
1715 820 n
1730 834 n
1730 734 n
1725 830 m
1725 734 n
1706 734 m
1748 734 n
1830 782 m
1815 834 m
1801 830 n
1791 815 n
1786 791 n
1786 778 n
1791 754 n
1801 739 n
1815 734 n
1825 734 n
1839 739 n
1849 754 n
1854 778 n
1854 791 n
1849 815 n
1839 830 n
1825 834 n
1815 834 n
1815 834 m
1806 830 n
1801 825 n
1796 815 n
1791 791 n
1791 778 n
1796 754 n
1801 744 n
1806 739 n
1815 734 n
1825 734 m
1834 739 n
1839 744 n
1844 754 n
1849 778 n
1849 791 n
1844 815 n
1839 825 n
1834 830 n
1825 834 n
1926 782 m
1903 874 m
1894 871 n
1887 862 n
1884 846 n
1884 836 n
1887 820 n
1894 810 n
1903 807 n
1910 807 n
1919 810 n
1926 820 n
1929 836 n
1929 846 n
1926 862 n
1919 871 n
1910 874 n
1903 874 n
1903 874 m
1897 871 n
1894 868 n
1890 862 n
1887 846 n
1887 836 n
1890 820 n
1894 814 n
1897 810 n
1903 807 n
1910 807 m
1916 810 n
1919 814 n
1922 820 n
1926 836 n
1926 846 n
1922 862 n
1919 868 n
1916 871 n
1910 874 n
2141 815 m
2150 820 n
2165 834 n
2165 734 n
2160 830 m
2160 734 n
2141 734 m
2183 734 n
2265 782 m
2250 834 m
2236 830 n
2226 815 n
2221 791 n
2221 778 n
2226 754 n
2236 739 n
2250 734 n
2260 734 n
2274 739 n
2284 754 n
2289 778 n
2289 791 n
2284 815 n
2274 830 n
2260 834 n
2250 834 n
2250 834 m
2241 830 n
2236 825 n
2231 815 n
2226 791 n
2226 778 n
2231 754 n
2236 744 n
2241 739 n
2250 734 n
2260 734 m
2269 739 n
2274 744 n
2279 754 n
2284 778 n
2284 791 n
2279 815 n
2274 825 n
2269 830 n
2260 834 n
2361 782 m
2329 862 m
2335 865 n
2345 874 n
2345 807 n
2341 871 m
2341 807 n
2329 807 m
2357 807 n
2573 815 m
2582 820 n
2597 834 n
2597 734 n
2592 830 m
2592 734 n
2573 734 m
2615 734 n
2697 782 m
2682 834 m
2668 830 n
2658 815 n
2653 791 n
2653 778 n
2658 754 n
2668 739 n
2682 734 n
2692 734 n
2706 739 n
2716 754 n
2721 778 n
2721 791 n
2716 815 n
2706 830 n
2692 834 n
2682 834 n
2682 834 m
2673 830 n
2668 825 n
2663 815 n
2658 791 n
2658 778 n
2663 754 n
2668 744 n
2673 739 n
2682 734 n
2692 734 m
2701 739 n
2706 744 n
2711 754 n
2716 778 n
2716 791 n
2711 815 n
2706 825 n
2701 830 n
2692 834 n
2793 782 m
2754 862 m
2757 858 n
2754 855 n
2751 858 n
2751 862 n
2754 868 n
2757 871 n
2767 874 n
2780 874 n
2789 871 n
2793 868 n
2796 862 n
2796 855 n
2793 849 n
2783 842 n
2767 836 n
2761 833 n
2754 826 n
2751 817 n
2751 807 n
2780 874 m
2786 871 n
2789 868 n
2793 862 n
2793 855 n
2789 849 n
2780 842 n
2767 836 n
2751 814 m
2754 817 n
2761 817 n
2777 810 n
2786 810 n
2793 814 n
2796 817 n
2761 817 m
2777 807 n
2789 807 n
2793 810 n
2796 817 n
2796 823 n
3006 815 m
3015 820 n
3030 834 n
3030 734 n
3025 830 m
3025 734 n
3006 734 m
3048 734 n
3130 782 m
3115 834 m
3101 830 n
3091 815 n
3086 791 n
3086 778 n
3091 754 n
3101 739 n
3115 734 n
3125 734 n
3139 739 n
3149 754 n
3154 778 n
3154 791 n
3149 815 n
3139 830 n
3125 834 n
3115 834 n
3115 834 m
3106 830 n
3101 825 n
3096 815 n
3091 791 n
3091 778 n
3096 754 n
3101 744 n
3106 739 n
3115 734 n
3125 734 m
3134 739 n
3139 744 n
3144 754 n
3149 778 n
3149 791 n
3144 815 n
3139 825 n
3134 830 n
3125 834 n
3226 782 m
3187 862 m
3190 858 n
3187 855 n
3184 858 n
3184 862 n
3187 868 n
3190 871 n
3200 874 n
3213 874 n
3222 871 n
3226 865 n
3226 855 n
3222 849 n
3213 846 n
3203 846 n
3213 874 m
3219 871 n
3222 865 n
3222 855 n
3219 849 n
3213 846 n
3213 846 m
3219 842 n
3226 836 n
3229 830 n
3229 820 n
3226 814 n
3222 810 n
3213 807 n
3200 807 n
3190 810 n
3187 814 n
3184 820 n
3184 823 n
3187 826 n
3190 823 n
3187 820 n
3222 839 m
3226 830 n
3226 820 n
3222 814 n
3219 810 n
3213 807 n
3439 815 m
3448 820 n
3463 834 n
3463 734 n
3458 830 m
3458 734 n
3439 734 m
3481 734 n
3563 782 m
3548 834 m
3534 830 n
3524 815 n
3519 791 n
3519 778 n
3524 754 n
3534 739 n
3548 734 n
3558 734 n
3572 739 n
3582 754 n
3587 778 n
3587 791 n
3582 815 n
3572 830 n
3558 834 n
3548 834 n
3548 834 m
3539 830 n
3534 825 n
3529 815 n
3524 791 n
3524 778 n
3529 754 n
3534 744 n
3539 739 n
3548 734 n
3558 734 m
3567 739 n
3572 744 n
3577 754 n
3582 778 n
3582 791 n
3577 815 n
3572 825 n
3567 830 n
3558 834 n
3659 782 m
3646 868 m
3646 807 n
3649 874 m
3649 807 n
3649 874 m
3614 826 n
3665 826 n
3636 807 m
3659 807 n
3873 815 m
3882 820 n
3897 834 n
3897 734 n
3892 830 m
3892 734 n
3873 734 m
3915 734 n
3997 782 m
3982 834 m
3968 830 n
3958 815 n
3953 791 n
3953 778 n
3958 754 n
3968 739 n
3982 734 n
3992 734 n
4006 739 n
4016 754 n
4021 778 n
4021 791 n
4016 815 n
4006 830 n
3992 834 n
3982 834 n
3982 834 m
3973 830 n
3968 825 n
3963 815 n
3958 791 n
3958 778 n
3963 754 n
3968 744 n
3973 739 n
3982 734 n
3992 734 m
4001 739 n
4006 744 n
4011 754 n
4016 778 n
4016 791 n
4011 815 n
4006 825 n
4001 830 n
3992 834 n
4093 782 m
4057 874 m
4051 842 n
4051 842 m
4057 849 n
4067 852 n
4077 852 n
4086 849 n
4093 842 n
4096 833 n
4096 826 n
4093 817 n
4086 810 n
4077 807 n
4067 807 n
4057 810 n
4054 814 n
4051 820 n
4051 823 n
4054 826 n
4057 823 n
4054 820 n
4077 852 m
4083 849 n
4089 842 n
4093 833 n
4093 826 n
4089 817 n
4083 810 n
4077 807 n
4057 874 m
4089 874 n
4057 871 m
4073 871 n
4089 874 n
1080 1267 m
1089 1272 n
1104 1286 n
1104 1186 n
1099 1282 m
1099 1186 n
1080 1186 m
1122 1186 n
1204 1234 m
1189 1286 m
1175 1282 n
1165 1267 n
1160 1243 n
1160 1230 n
1165 1206 n
1175 1191 n
1189 1186 n
1199 1186 n
1213 1191 n
1223 1206 n
1228 1230 n
1228 1243 n
1223 1267 n
1213 1282 n
1199 1286 n
1189 1286 n
1189 1286 m
1180 1282 n
1175 1277 n
1170 1267 n
1165 1243 n
1165 1230 n
1170 1206 n
1175 1196 n
1180 1191 n
1189 1186 n
1199 1186 m
1208 1191 n
1213 1196 n
1218 1206 n
1223 1230 n
1223 1243 n
1218 1267 n
1213 1277 n
1208 1282 n
1199 1286 n
1300 1234 m
1277 1326 m
1268 1323 n
1261 1314 n
1258 1298 n
1258 1288 n
1261 1272 n
1268 1262 n
1277 1259 n
1284 1259 n
1293 1262 n
1300 1272 n
1303 1288 n
1303 1298 n
1300 1314 n
1293 1323 n
1284 1326 n
1277 1326 n
1277 1326 m
1271 1323 n
1268 1320 n
1264 1314 n
1261 1298 n
1261 1288 n
1264 1272 n
1268 1266 n
1271 1262 n
1277 1259 n
1284 1259 m
1290 1262 n
1293 1266 n
1296 1272 n
1300 1288 n
1300 1298 n
1296 1314 n
1293 1320 n
1290 1323 n
1284 1326 n
1080 1787 m
1089 1792 n
1104 1806 n
1104 1706 n
1099 1802 m
1099 1706 n
1080 1706 m
1122 1706 n
1204 1754 m
1189 1806 m
1175 1802 n
1165 1787 n
1160 1763 n
1160 1750 n
1165 1726 n
1175 1711 n
1189 1706 n
1199 1706 n
1213 1711 n
1223 1726 n
1228 1750 n
1228 1763 n
1223 1787 n
1213 1802 n
1199 1806 n
1189 1806 n
1189 1806 m
1180 1802 n
1175 1797 n
1170 1787 n
1165 1763 n
1165 1750 n
1170 1726 n
1175 1716 n
1180 1711 n
1189 1706 n
1199 1706 m
1208 1711 n
1213 1716 n
1218 1726 n
1223 1750 n
1223 1763 n
1218 1787 n
1213 1797 n
1208 1802 n
1199 1806 n
1300 1754 m
1261 1834 m
1264 1830 n
1261 1827 n
1258 1830 n
1258 1834 n
1261 1840 n
1264 1843 n
1274 1846 n
1287 1846 n
1296 1843 n
1300 1840 n
1303 1834 n
1303 1827 n
1300 1821 n
1290 1814 n
1274 1808 n
1268 1805 n
1261 1798 n
1258 1789 n
1258 1779 n
1287 1846 m
1293 1843 n
1296 1840 n
1300 1834 n
1300 1827 n
1296 1821 n
1287 1814 n
1274 1808 n
1258 1786 m
1261 1789 n
1268 1789 n
1284 1782 n
1293 1782 n
1300 1786 n
1303 1789 n
1268 1789 m
1284 1779 n
1296 1779 n
1300 1782 n
1303 1789 n
1303 1795 n
1077 2308 m
1086 2313 n
1101 2327 n
1101 2227 n
1096 2323 m
1096 2227 n
1077 2227 m
1119 2227 n
1201 2275 m
1186 2327 m
1172 2323 n
1162 2308 n
1157 2284 n
1157 2271 n
1162 2247 n
1172 2232 n
1186 2227 n
1196 2227 n
1210 2232 n
1220 2247 n
1225 2271 n
1225 2284 n
1220 2308 n
1210 2323 n
1196 2327 n
1186 2327 n
1186 2327 m
1177 2323 n
1172 2318 n
1167 2308 n
1162 2284 n
1162 2271 n
1167 2247 n
1172 2237 n
1177 2232 n
1186 2227 n
1196 2227 m
1205 2232 n
1210 2237 n
1215 2247 n
1220 2271 n
1220 2284 n
1215 2308 n
1210 2318 n
1205 2323 n
1196 2327 n
1297 2275 m
1284 2361 m
1284 2300 n
1287 2367 m
1287 2300 n
1287 2367 m
1252 2319 n
1303 2319 n
1274 2300 m
1297 2300 n
1080 2828 m
1089 2833 n
1104 2847 n
1104 2747 n
1099 2843 m
1099 2747 n
1080 2747 m
1122 2747 n
1204 2795 m
1189 2847 m
1175 2843 n
1165 2828 n
1160 2804 n
1160 2791 n
1165 2767 n
1175 2752 n
1189 2747 n
1199 2747 n
1213 2752 n
1223 2767 n
1228 2791 n
1228 2804 n
1223 2828 n
1213 2843 n
1199 2847 n
1189 2847 n
1189 2847 m
1180 2843 n
1175 2838 n
1170 2828 n
1165 2804 n
1165 2791 n
1170 2767 n
1175 2757 n
1180 2752 n
1189 2747 n
1199 2747 m
1208 2752 n
1213 2757 n
1218 2767 n
1223 2791 n
1223 2804 n
1218 2828 n
1213 2838 n
1208 2843 n
1199 2847 n
1300 2795 m
1296 2878 m
1293 2875 n
1296 2871 n
1300 2875 n
1300 2878 n
1296 2884 n
1290 2887 n
1280 2887 n
1271 2884 n
1264 2878 n
1261 2871 n
1258 2859 n
1258 2839 n
1261 2830 n
1268 2823 n
1277 2820 n
1284 2820 n
1293 2823 n
1300 2830 n
1303 2839 n
1303 2843 n
1300 2852 n
1293 2859 n
1284 2862 n
1280 2862 n
1271 2859 n
1264 2852 n
1261 2843 n
1280 2887 m
1274 2884 n
1268 2878 n
1264 2871 n
1261 2859 n
1261 2839 n
1264 2830 n
1271 2823 n
1277 2820 n
1284 2820 m
1290 2823 n
1296 2830 n
1300 2839 n
1300 2843 n
1296 2852 n
1290 2859 n
1284 2862 n
1080 3348 m
1089 3353 n
1104 3367 n
1104 3267 n
1099 3363 m
1099 3267 n
1080 3267 m
1122 3267 n
1204 3315 m
1189 3367 m
1175 3363 n
1165 3348 n
1160 3324 n
1160 3311 n
1165 3287 n
1175 3272 n
1189 3267 n
1199 3267 n
1213 3272 n
1223 3287 n
1228 3311 n
1228 3324 n
1223 3348 n
1213 3363 n
1199 3367 n
1189 3367 n
1189 3367 m
1180 3363 n
1175 3358 n
1170 3348 n
1165 3324 n
1165 3311 n
1170 3287 n
1175 3277 n
1180 3272 n
1189 3267 n
1199 3267 m
1208 3272 n
1213 3277 n
1218 3287 n
1223 3311 n
1223 3324 n
1218 3348 n
1213 3358 n
1208 3363 n
1199 3367 n
1300 3315 m
1274 3407 m
1264 3404 n
1261 3398 n
1261 3388 n
1264 3382 n
1274 3379 n
1287 3379 n
1296 3382 n
1300 3388 n
1300 3398 n
1296 3404 n
1287 3407 n
1274 3407 n
1274 3407 m
1268 3404 n
1264 3398 n
1264 3388 n
1268 3382 n
1274 3379 n
1287 3379 m
1293 3382 n
1296 3388 n
1296 3398 n
1293 3404 n
1287 3407 n
1274 3379 m
1264 3375 n
1261 3372 n
1258 3366 n
1258 3353 n
1261 3347 n
1264 3343 n
1274 3340 n
1287 3340 n
1296 3343 n
1300 3347 n
1303 3353 n
1303 3366 n
1300 3372 n
1296 3375 n
1287 3379 n
1274 3379 m
1268 3375 n
1264 3372 n
1261 3366 n
1261 3353 n
1264 3347 n
1268 3343 n
1274 3340 n
1287 3340 m
1293 3343 n
1296 3347 n
1300 3353 n
1300 3366 n
1296 3372 n
1293 3375 n
1287 3379 n
2359 605 m
2359 454 n
2366 605 m
2366 454 n
2337 605 m
2388 605 n
2337 454 m
2388 454 n
2488 526 m
2603 526 m
2553 605 m
2553 454 n
2560 605 m
2560 454 n
2531 605 m
2581 605 n
2531 454 m
2639 454 n
2639 498 n
2632 454 n
2733 526 m
2685 646 m
2694 650 n
2709 665 n
2709 564 n
2704 660 m
2704 564 n
2685 564 m
2728 564 n
2809 612 m
2814 650 m
2814 564 n
2771 607 m
2857 607 n
2934 612 m
2944 631 m
2891 564 n
2949 631 m
2896 564 n
2896 631 m
2891 612 n
2891 631 n
2949 631 n
2891 564 m
2949 564 n
2949 583 n
2944 564 n
3021 612 m
3001 590 m
2992 586 n
2985 580 n
2982 574 n
2979 561 n
2979 551 n
2982 538 n
2985 532 n
2992 526 n
3001 523 n
3008 523 n
3017 526 n
3024 532 n
3027 538 n
3030 551 n
3030 561 n
3027 574 n
3024 580 n
3017 586 n
3008 590 n
3001 590 n
3001 590 m
2995 586 n
2988 580 n
2985 574 n
2982 561 n
2982 551 n
2985 538 n
2988 532 n
2995 526 n
3001 523 n
3008 523 m
3014 526 n
3021 532 n
3024 538 n
3027 551 n
3027 561 n
3024 574 n
3021 580 n
3014 586 n
3008 590 n
2992 529 m
2992 532 n
2995 538 n
3001 542 n
3005 542 n
3011 538 n
3014 532 n
3017 510 n
3020 507 n
3027 507 n
3030 514 n
3030 517 n
3014 532 m
3017 520 n
3020 514 n
3024 510 n
3027 510 n
3030 514 n
649 1917 m
800 1917 n
649 1924 m
800 1924 n
692 1967 m
749 1967 n
649 1895 m
649 2010 n
692 2010 n
649 2003 n
721 1924 m
721 1967 n
800 1895 m
800 2010 n
756 2010 n
800 2003 n
728 2118 m
728 2233 m
649 2183 m
800 2183 n
649 2190 m
800 2190 n
649 2161 m
649 2211 n
800 2161 m
800 2269 n
756 2269 n
800 2262 n
728 2363 m
608 2315 m
604 2324 n
589 2339 n
690 2339 n
594 2334 m
690 2334 n
690 2315 m
690 2358 n
642 2439 m
604 2444 m
690 2444 n
647 2401 m
647 2487 n
642 2564 m
623 2574 m
690 2521 n
623 2579 m
690 2526 n
623 2526 m
642 2521 n
623 2521 n
623 2579 n
690 2521 m
690 2579 n
671 2579 n
690 2574 n
642 2651 m
1 1 m
e
%%Trailer
EndPSPlot






%%% Fig. 1b %%%

%!
%%Creator: oz:wallin(Mats Wallin,,,)
%%Title: Unix plot file
%%CreationDate: Tue Nov 24 10:26:31 1992
%%DocumentFonts: Courier
%%EndComments
% lib/psplot.pro -- included prolog for plot files
% Copyright (c) 1984 Adobe Systems, Inc.  All Rights Reserved.
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 5 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    -50 100 translate
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
%%Page: 2 2
/solid f
3075 1884 m
3047 1856 m
3103 1856 n
3103 1912 n
3047 1912 n
3047 1856 n
3161 1884 m
3219 1884 m
3229 1912 m
3226 1909 n
3229 1905 n
3233 1909 n
3233 1912 n
3229 1920 n
3222 1923 n
3211 1923 n
3201 1920 n
3193 1912 n
3190 1905 n
3186 1891 n
3186 1870 n
3190 1859 n
3197 1852 n
3208 1848 n
3215 1848 n
3226 1852 n
3233 1859 n
3237 1870 n
3237 1874 n
3233 1884 n
3226 1891 n
3215 1894 n
3211 1894 n
3201 1891 n
3193 1884 n
3190 1874 n
3211 1923 m
3204 1920 n
3197 1912 n
3193 1905 n
3190 1891 n
3190 1870 n
3193 1859 n
3201 1852 n
3208 1848 n
3215 1848 m
3222 1852 n
3229 1859 n
3233 1870 n
3233 1874 n
3229 1884 n
3222 1891 n
3215 1894 n
3291 1884 m
3262 1905 m
3312 1856 n
3312 1905 m
3262 1856 n
3370 1884 m
3381 1912 m
3377 1909 n
3381 1905 n
3384 1909 n
3384 1912 n
3381 1920 n
3373 1923 n
3363 1923 n
3352 1920 n
3345 1912 n
3341 1905 n
3337 1891 n
3337 1870 n
3341 1859 n
3348 1852 n
3359 1848 n
3366 1848 n
3377 1852 n
3384 1859 n
3388 1870 n
3388 1874 n
3384 1884 n
3377 1891 n
3366 1894 n
3363 1894 n
3352 1891 n
3345 1884 n
3341 1874 n
3363 1923 m
3355 1920 n
3348 1912 n
3345 1905 n
3341 1891 n
3341 1870 n
3345 1859 n
3352 1852 n
3359 1848 n
3366 1848 m
3373 1852 n
3381 1859 n
3384 1870 n
3384 1874 n
3381 1884 n
3373 1891 n
3366 1894 n
3442 1884 m
3413 1905 m
3463 1856 n
3463 1905 m
3413 1856 n
3521 1884 m
3535 1898 m
3532 1887 n
3525 1881 n
3514 1877 n
3510 1877 n
3499 1881 n
3492 1887 n
3489 1898 n
3489 1902 n
3492 1912 n
3499 1920 n
3510 1923 n
3517 1923 n
3528 1920 n
3535 1912 n
3539 1902 n
3539 1881 n
3535 1866 n
3532 1859 n
3525 1852 n
3514 1848 n
3503 1848 n
3496 1852 n
3492 1859 n
3492 1863 n
3496 1866 n
3499 1863 n
3496 1859 n
3510 1877 m
3503 1881 n
3496 1887 n
3492 1898 n
3492 1902 n
3496 1912 n
3503 1920 n
3510 1923 n
3517 1923 m
3525 1920 n
3532 1912 n
3535 1902 n
3535 1881 n
3532 1866 n
3528 1859 n
3521 1852 n
3514 1848 n
3075 1884 m
3075 1754 m
3047 1740 m
3047 1768 n
3061 1782 n
3089 1782 n
3103 1768 n
3103 1740 n
3089 1726 n
3061 1726 n
3047 1740 n
3161 1754 m
3219 1754 m
3204 1793 m
3193 1790 n
3190 1782 n
3190 1772 n
3193 1764 n
3204 1761 n
3219 1761 n
3229 1764 n
3233 1772 n
3233 1782 n
3229 1790 n
3219 1793 n
3204 1793 n
3204 1793 m
3197 1790 n
3193 1782 n
3193 1772 n
3197 1764 n
3204 1761 n
3219 1761 m
3226 1764 n
3229 1772 n
3229 1782 n
3226 1790 n
3219 1793 n
3204 1761 m
3193 1757 n
3190 1754 n
3186 1747 n
3186 1733 n
3190 1726 n
3193 1722 n
3204 1718 n
3219 1718 n
3229 1722 n
3233 1726 n
3237 1733 n
3237 1747 n
3233 1754 n
3229 1757 n
3219 1761 n
3204 1761 m
3197 1757 n
3193 1754 n
3190 1747 n
3190 1733 n
3193 1726 n
3197 1722 n
3204 1718 n
3219 1718 m
3226 1722 n
3229 1726 n
3233 1733 n
3233 1747 n
3229 1754 n
3226 1757 n
3219 1761 n
3291 1754 m
3262 1775 m
3312 1726 n
3312 1775 m
3262 1726 n
3370 1754 m
3355 1793 m
3345 1790 n
3341 1782 n
3341 1772 n
3345 1764 n
3355 1761 n
3370 1761 n
3381 1764 n
3384 1772 n
3384 1782 n
3381 1790 n
3370 1793 n
3355 1793 n
3355 1793 m
3348 1790 n
3345 1782 n
3345 1772 n
3348 1764 n
3355 1761 n
3370 1761 m
3377 1764 n
3381 1772 n
3381 1782 n
3377 1790 n
3370 1793 n
3355 1761 m
3345 1757 n
3341 1754 n
3337 1747 n
3337 1733 n
3341 1726 n
3345 1722 n
3355 1718 n
3370 1718 n
3381 1722 n
3384 1726 n
3388 1733 n
3388 1747 n
3384 1754 n
3381 1757 n
3370 1761 n
3355 1761 m
3348 1757 n
3345 1754 n
3341 1747 n
3341 1733 n
3345 1726 n
3348 1722 n
3355 1718 n
3370 1718 m
3377 1722 n
3381 1726 n
3384 1733 n
3384 1747 n
3381 1754 n
3377 1757 n
3370 1761 n
3442 1754 m
3413 1775 m
3463 1726 n
3463 1775 m
3413 1726 n
3521 1754 m
3499 1779 m
3507 1782 n
3517 1793 n
3517 1718 n
3514 1790 m
3514 1718 n
3499 1718 m
3532 1718 n
3593 1754 m
3604 1782 m
3600 1779 n
3604 1775 n
3607 1779 n
3607 1782 n
3604 1790 n
3597 1793 n
3586 1793 n
3575 1790 n
3568 1782 n
3564 1775 n
3561 1761 n
3561 1740 n
3564 1729 n
3571 1722 n
3582 1718 n
3589 1718 n
3600 1722 n
3607 1729 n
3611 1740 n
3611 1744 n
3607 1754 n
3600 1761 n
3589 1764 n
3586 1764 n
3575 1761 n
3568 1754 n
3564 1744 n
3586 1793 m
3579 1790 n
3571 1782 n
3568 1775 n
3564 1761 n
3564 1740 n
3568 1729 n
3575 1722 n
3582 1718 n
3589 1718 m
3597 1722 n
3604 1729 n
3607 1740 n
3607 1744 n
3604 1754 n
3597 1761 n
3589 1764 n
3075 1754 m
3075 1624 m
3075 1596 m
3103 1624 n
3075 1652 n
3047 1624 n
3075 1596 n
3161 1624 m
3219 1624 m
3197 1649 m
3204 1652 n
3215 1663 n
3215 1588 n
3211 1660 m
3211 1588 n
3197 1588 m
3229 1588 n
3291 1624 m
3280 1663 m
3269 1660 n
3262 1649 n
3258 1631 n
3258 1621 n
3262 1603 n
3269 1592 n
3280 1588 n
3287 1588 n
3298 1592 n
3305 1603 n
3309 1621 n
3309 1631 n
3305 1649 n
3298 1660 n
3287 1663 n
3280 1663 n
3280 1663 m
3273 1660 n
3269 1656 n
3265 1649 n
3262 1631 n
3262 1621 n
3265 1603 n
3269 1596 n
3273 1592 n
3280 1588 n
3287 1588 m
3294 1592 n
3298 1596 n
3301 1603 n
3305 1621 n
3305 1631 n
3301 1649 n
3298 1656 n
3294 1660 n
3287 1663 n
3363 1624 m
3334 1645 m
3384 1596 n
3384 1645 m
3334 1596 n
3442 1624 m
3420 1649 m
3427 1652 n
3438 1663 n
3438 1588 n
3435 1660 m
3435 1588 n
3420 1588 m
3453 1588 n
3514 1624 m
3503 1663 m
3492 1660 n
3485 1649 n
3481 1631 n
3481 1621 n
3485 1603 n
3492 1592 n
3503 1588 n
3510 1588 n
3521 1592 n
3528 1603 n
3532 1621 n
3532 1631 n
3528 1649 n
3521 1660 n
3510 1663 n
3503 1663 n
3503 1663 m
3496 1660 n
3492 1656 n
3489 1649 n
3485 1631 n
3485 1621 n
3489 1603 n
3492 1596 n
3496 1592 n
3503 1588 n
3510 1588 m
3517 1592 n
3521 1596 n
3525 1603 n
3528 1621 n
3528 1631 n
3525 1649 n
3521 1656 n
3517 1660 n
3510 1663 n
3586 1624 m
3557 1645 m
3607 1596 n
3607 1645 m
3557 1596 n
3665 1624 m
3636 1649 m
3640 1645 n
3636 1642 n
3633 1645 n
3633 1649 n
3636 1656 n
3640 1660 n
3651 1663 n
3665 1663 n
3676 1660 n
3679 1656 n
3683 1649 n
3683 1642 n
3679 1634 n
3669 1627 n
3651 1621 n
3643 1617 n
3636 1610 n
3633 1599 n
3633 1588 n
3665 1663 m
3672 1660 n
3676 1656 n
3679 1649 n
3679 1642 n
3676 1634 n
3665 1627 n
3651 1621 n
3633 1596 m
3636 1599 n
3643 1599 n
3661 1592 n
3672 1592 n
3679 1596 n
3683 1599 n
3643 1599 m
3661 1588 n
3676 1588 n
3679 1592 n
3683 1599 n
3683 1606 n
3737 1624 m
3712 1663 m
3705 1627 n
3705 1627 m
3712 1634 n
3723 1638 n
3733 1638 n
3744 1634 n
3751 1627 n
3755 1617 n
3755 1610 n
3751 1599 n
3744 1592 n
3733 1588 n
3723 1588 n
3712 1592 n
3708 1596 n
3705 1603 n
3705 1606 n
3708 1610 n
3712 1606 n
3708 1603 n
3733 1638 m
3741 1634 n
3748 1627 n
3751 1617 n
3751 1610 n
3748 1599 n
3741 1592 n
3733 1588 n
3712 1663 m
3748 1663 n
3712 1660 m
3730 1660 n
3748 1663 n
3075 1624 m
3075 1494 m
3047 1494 m
3103 1494 n
3075 1522 m
3075 1466 n
3161 1494 m
3219 1494 m
3197 1519 m
3204 1522 n
3215 1533 n
3215 1458 n
3211 1530 m
3211 1458 n
3197 1458 m
3229 1458 n
3291 1494 m
3262 1519 m
3265 1515 n
3262 1512 n
3258 1515 n
3258 1519 n
3262 1526 n
3265 1530 n
3276 1533 n
3291 1533 n
3301 1530 n
3305 1526 n
3309 1519 n
3309 1512 n
3305 1504 n
3294 1497 n
3276 1491 n
3269 1487 n
3262 1480 n
3258 1469 n
3258 1458 n
3291 1533 m
3298 1530 n
3301 1526 n
3305 1519 n
3305 1512 n
3301 1504 n
3291 1497 n
3276 1491 n
3258 1466 m
3262 1469 n
3269 1469 n
3287 1462 n
3298 1462 n
3305 1466 n
3309 1469 n
3269 1469 m
3287 1458 n
3301 1458 n
3305 1462 n
3309 1469 n
3309 1476 n
3363 1494 m
3334 1515 m
3384 1466 n
3384 1515 m
3334 1466 n
3442 1494 m
3420 1519 m
3427 1522 n
3438 1533 n
3438 1458 n
3435 1530 m
3435 1458 n
3420 1458 m
3453 1458 n
3514 1494 m
3485 1519 m
3489 1515 n
3485 1512 n
3481 1515 n
3481 1519 n
3485 1526 n
3489 1530 n
3499 1533 n
3514 1533 n
3525 1530 n
3528 1526 n
3532 1519 n
3532 1512 n
3528 1504 n
3517 1497 n
3499 1491 n
3492 1487 n
3485 1480 n
3481 1469 n
3481 1458 n
3514 1533 m
3521 1530 n
3525 1526 n
3528 1519 n
3528 1512 n
3525 1504 n
3514 1497 n
3499 1491 n
3481 1466 m
3485 1469 n
3492 1469 n
3510 1462 n
3521 1462 n
3528 1466 n
3532 1469 n
3492 1469 m
3510 1458 n
3525 1458 n
3528 1462 n
3532 1469 n
3532 1476 n
3586 1494 m
3557 1515 m
3607 1466 n
3607 1515 m
3557 1466 n
3665 1494 m
3636 1519 m
3640 1515 n
3636 1512 n
3633 1515 n
3633 1519 n
3636 1526 n
3640 1530 n
3651 1533 n
3665 1533 n
3676 1530 n
3679 1522 n
3679 1512 n
3676 1504 n
3665 1501 n
3654 1501 n
3665 1533 m
3672 1530 n
3676 1522 n
3676 1512 n
3672 1504 n
3665 1501 n
3665 1501 m
3672 1497 n
3679 1491 n
3683 1484 n
3683 1473 n
3679 1466 n
3676 1462 n
3665 1458 n
3651 1458 n
3640 1462 n
3636 1466 n
3633 1473 n
3633 1476 n
3636 1480 n
3640 1476 n
3636 1473 n
3676 1494 m
3679 1484 n
3679 1473 n
3676 1466 n
3672 1462 n
3665 1458 n
3737 1494 m
3748 1522 m
3744 1519 n
3748 1515 n
3751 1519 n
3751 1522 n
3748 1530 n
3741 1533 n
3730 1533 n
3719 1530 n
3712 1522 n
3708 1515 n
3705 1501 n
3705 1480 n
3708 1469 n
3715 1462 n
3726 1458 n
3733 1458 n
3744 1462 n
3751 1469 n
3755 1480 n
3755 1484 n
3751 1494 n
3744 1501 n
3733 1504 n
3730 1504 n
3719 1501 n
3712 1494 n
3708 1484 n
3730 1533 m
3723 1530 n
3715 1522 n
3712 1515 n
3708 1501 n
3708 1480 n
3712 1469 n
3719 1462 n
3726 1458 n
3733 1458 m
3741 1462 n
3748 1469 n
3751 1480 n
3751 1484 n
3748 1494 n
3741 1501 n
3733 1504 n
3075 1494 m
3075 1363 m
3047 1335 m
3103 1391 n
3047 1391 m
3103 1335 n
3161 1363 m
3219 1363 m
3197 1388 m
3204 1391 n
3215 1402 n
3215 1327 n
3211 1399 m
3211 1327 n
3197 1327 m
3229 1327 n
3291 1363 m
3291 1395 m
3291 1327 n
3294 1402 m
3294 1327 n
3294 1402 m
3255 1349 n
3312 1349 n
3280 1327 m
3305 1327 n
3363 1363 m
3334 1384 m
3384 1335 n
3384 1384 m
3334 1335 n
3442 1363 m
3420 1388 m
3427 1391 n
3438 1402 n
3438 1327 n
3435 1399 m
3435 1327 n
3420 1327 m
3453 1327 n
3514 1363 m
3514 1395 m
3514 1327 n
3517 1402 m
3517 1327 n
3517 1402 m
3478 1349 n
3535 1349 n
3503 1327 m
3528 1327 n
3586 1363 m
3557 1384 m
3607 1335 n
3607 1384 m
3557 1335 n
3665 1363 m
3665 1395 m
3665 1327 n
3669 1402 m
3669 1327 n
3669 1402 m
3629 1349 n
3687 1349 n
3654 1327 m
3679 1327 n
3737 1363 m
3751 1377 m
3748 1366 n
3741 1360 n
3730 1356 n
3726 1356 n
3715 1360 n
3708 1366 n
3705 1377 n
3705 1381 n
3708 1391 n
3715 1399 n
3726 1402 n
3733 1402 n
3744 1399 n
3751 1391 n
3755 1381 n
3755 1360 n
3751 1345 n
3748 1338 n
3741 1331 n
3730 1327 n
3719 1327 n
3712 1331 n
3708 1338 n
3708 1342 n
3712 1345 n
3715 1342 n
3712 1338 n
3726 1356 m
3719 1360 n
3712 1366 n
3708 1377 n
3708 1381 n
3712 1391 n
3719 1399 n
3726 1402 n
3733 1402 m
3741 1399 n
3748 1391 n
3751 1381 n
3751 1360 n
3748 1345 n
3744 1338 n
3737 1331 n
3730 1327 n
3075 1363 m
3088 1233 m
3070 1254 m
3091 1205 n
3091 1254 m
3070 1205 n
3056 1240 m
3106 1219 n
3106 1240 m
3056 1219 n
3160 1233 m
3217 1233 m
3196 1258 m
3203 1261 n
3214 1272 n
3214 1197 n
3210 1269 m
3210 1197 n
3196 1197 m
3228 1197 n
3289 1233 m
3300 1261 m
3296 1258 n
3300 1254 n
3304 1258 n
3304 1261 n
3300 1269 n
3293 1272 n
3282 1272 n
3271 1269 n
3264 1261 n
3260 1254 n
3257 1240 n
3257 1219 n
3260 1208 n
3268 1201 n
3278 1197 n
3286 1197 n
3296 1201 n
3304 1208 n
3307 1219 n
3307 1223 n
3304 1233 n
3296 1240 n
3286 1243 n
3282 1243 n
3271 1240 n
3264 1233 n
3260 1223 n
3282 1272 m
3275 1269 n
3268 1261 n
3264 1254 n
3260 1240 n
3260 1219 n
3264 1208 n
3271 1201 n
3278 1197 n
3286 1197 m
3293 1201 n
3300 1208 n
3304 1219 n
3304 1223 n
3300 1233 n
3293 1240 n
3286 1243 n
3361 1233 m
3332 1254 m
3383 1205 n
3383 1254 m
3332 1205 n
3440 1233 m
3419 1258 m
3426 1261 n
3437 1272 n
3437 1197 n
3433 1269 m
3433 1197 n
3419 1197 m
3451 1197 n
3512 1233 m
3523 1261 m
3520 1258 n
3523 1254 n
3527 1258 n
3527 1261 n
3523 1269 n
3516 1272 n
3505 1272 n
3494 1269 n
3487 1261 n
3484 1254 n
3480 1240 n
3480 1219 n
3484 1208 n
3491 1201 n
3502 1197 n
3509 1197 n
3520 1201 n
3527 1208 n
3530 1219 n
3530 1223 n
3527 1233 n
3520 1240 n
3509 1243 n
3505 1243 n
3494 1240 n
3487 1233 n
3484 1223 n
3505 1272 m
3498 1269 n
3491 1261 n
3487 1254 n
3484 1240 n
3484 1219 n
3487 1208 n
3494 1201 n
3502 1197 n
3509 1197 m
3516 1201 n
3523 1208 n
3527 1219 n
3527 1223 n
3523 1233 n
3516 1240 n
3509 1243 n
3584 1233 m
3556 1254 m
3606 1205 n
3606 1254 m
3556 1205 n
3664 1233 m
3674 1261 m
3671 1258 n
3674 1254 n
3678 1258 n
3678 1261 n
3674 1269 n
3667 1272 n
3656 1272 n
3646 1269 n
3638 1261 n
3635 1254 n
3631 1240 n
3631 1219 n
3635 1208 n
3642 1201 n
3653 1197 n
3660 1197 n
3671 1201 n
3678 1208 n
3682 1219 n
3682 1223 n
3678 1233 n
3671 1240 n
3660 1243 n
3656 1243 n
3646 1240 n
3638 1233 n
3635 1223 n
3656 1272 m
3649 1269 n
3642 1261 n
3638 1254 n
3635 1240 n
3635 1219 n
3638 1208 n
3646 1201 n
3653 1197 n
3660 1197 m
3667 1201 n
3674 1208 n
3678 1219 n
3678 1223 n
3674 1233 n
3667 1240 n
3660 1243 n
3736 1233 m
3736 1265 m
3736 1197 n
3739 1272 m
3739 1197 n
3739 1272 m
3700 1219 n
3757 1219 n
3725 1197 m
3750 1197 n
3088 1233 m
/solid f
1529 -75 m
1548 -175 n
1534 -75 m
1548 -151 n
1567 -75 m
1548 -175 n
1567 -75 m
1586 -175 n
1571 -75 m
1586 -151 n
1605 -75 m
1586 -175 n
1515 -75 m
1548 -75 n
1591 -75 m
1619 -75 n
1682 -127 m
1648 -118 m
1648 -123 n
1643 -123 n
1643 -118 n
1648 -113 n
1658 -108 n
1677 -108 n
1687 -113 n
1691 -118 n
1696 -127 n
1696 -160 n
1701 -170 n
1706 -175 n
1691 -118 m
1691 -160 n
1696 -170 n
1706 -175 n
1711 -175 n
1691 -127 m
1687 -131 n
1658 -136 n
1643 -141 n
1639 -151 n
1639 -160 n
1643 -170 n
1658 -175 n
1672 -175 n
1682 -170 n
1691 -160 n
1658 -136 m
1648 -141 n
1643 -151 n
1643 -160 n
1648 -170 n
1658 -175 n
1778 -127 m
1744 -75 m
1744 -175 n
1749 -75 m
1749 -175 n
1730 -75 m
1749 -75 n
1730 -175 m
1763 -175 n
1831 -127 m
1797 -75 m
1797 -175 n
1802 -75 m
1802 -175 n
1783 -75 m
1802 -75 n
1783 -175 m
1816 -175 n
1883 -127 m
1850 -75 m
1845 -79 n
1850 -84 n
1855 -79 n
1850 -75 n
1850 -108 m
1850 -175 n
1855 -108 m
1855 -175 n
1835 -108 m
1855 -108 n
1835 -175 m
1869 -175 n
1936 -127 m
1903 -108 m
1903 -175 n
1907 -108 m
1907 -175 n
1907 -123 m
1917 -113 n
1931 -108 n
1941 -108 n
1955 -113 n
1960 -123 n
1960 -175 n
1941 -108 m
1951 -113 n
1955 -123 n
1955 -175 n
1888 -108 m
1907 -108 n
1888 -175 m
1922 -175 n
1941 -175 m
1975 -175 n
2042 -127 m
2008 -175 m
2003 -170 n
2008 -165 n
2013 -170 n
2013 -179 n
2008 -189 n
2003 -194 n
2090 -127 m
2167 -127 m
2191 -89 m
2195 -103 n
2195 -75 n
2191 -89 n
2181 -79 n
2167 -75 n
2157 -75 n
2143 -79 n
2133 -89 n
2128 -99 n
2123 -113 n
2123 -136 n
2128 -151 n
2133 -160 n
2143 -170 n
2157 -175 n
2167 -175 n
2181 -170 n
2191 -160 n
2157 -75 m
2147 -79 n
2138 -89 n
2133 -99 n
2128 -113 n
2128 -136 n
2133 -151 n
2138 -160 n
2147 -170 n
2157 -175 n
2191 -136 m
2191 -175 n
2195 -136 m
2195 -175 n
2176 -136 m
2210 -136 n
2277 -127 m
2243 -75 m
2239 -79 n
2243 -84 n
2248 -79 n
2243 -75 n
2243 -108 m
2243 -175 n
2248 -108 m
2248 -175 n
2229 -108 m
2248 -108 n
2229 -175 m
2263 -175 n
2330 -127 m
2296 -108 m
2296 -175 n
2301 -108 m
2301 -175 n
2301 -136 m
2306 -123 n
2315 -113 n
2325 -108 n
2339 -108 n
2344 -113 n
2344 -118 n
2339 -123 n
2335 -118 n
2339 -113 n
2282 -108 m
2301 -108 n
2282 -175 m
2315 -175 n
2411 -127 m
2368 -108 m
2397 -175 n
2373 -108 m
2397 -165 n
2426 -108 m
2397 -175 n
2359 -108 m
2387 -108 n
2407 -108 m
2435 -108 n
2498 -127 m
2464 -75 m
2459 -79 n
2464 -84 n
2469 -79 n
2464 -75 n
2464 -108 m
2464 -175 n
2469 -108 m
2469 -175 n
2450 -108 m
2469 -108 n
2450 -175 m
2483 -175 n
2551 -127 m
2517 -108 m
2517 -175 n
2522 -108 m
2522 -175 n
2522 -123 m
2531 -113 n
2546 -108 n
2555 -108 n
2570 -113 n
2575 -123 n
2575 -175 n
2555 -108 m
2565 -113 n
2570 -123 n
2570 -175 n
2503 -108 m
2522 -108 n
2503 -175 m
2536 -175 n
2555 -175 m
2589 -175 n
2656 -127 m
2623 -175 m
2618 -170 n
2623 -165 n
2627 -170 n
2627 -179 n
2623 -189 n
2618 -194 n
2704 -127 m
2781 -127 m
2747 -75 m
2747 -175 n
2752 -75 m
2752 -175 n
2781 -103 m
2781 -141 n
2733 -75 m
2810 -75 n
2810 -103 n
2805 -75 n
2752 -123 m
2781 -123 n
2733 -175 m
2767 -175 n
2877 -127 m
2843 -75 m
2839 -79 n
2843 -84 n
2848 -79 n
2843 -75 n
2843 -108 m
2843 -175 n
2848 -108 m
2848 -175 n
2829 -108 m
2848 -108 n
2829 -175 m
2863 -175 n
2930 -127 m
2911 -108 m
2901 -113 n
2896 -118 n
2891 -127 n
2891 -136 n
2896 -146 n
2901 -151 n
2911 -155 n
2920 -155 n
2930 -151 n
2935 -146 n
2939 -136 n
2939 -127 n
2935 -118 n
2930 -113 n
2920 -108 n
2911 -108 n
2901 -113 m
2896 -123 n
2896 -141 n
2901 -151 n
2930 -151 m
2935 -141 n
2935 -123 n
2930 -113 n
2935 -118 m
2939 -113 n
2949 -108 n
2949 -113 n
2939 -113 n
2896 -146 m
2891 -151 n
2887 -160 n
2887 -165 n
2891 -175 n
2906 -179 n
2930 -179 n
2944 -184 n
2949 -189 n
2887 -165 m
2891 -170 n
2906 -175 n
2930 -175 n
2944 -179 n
2949 -189 n
2949 -194 n
2944 -203 n
2930 -208 n
2901 -208 n
2887 -203 n
2882 -194 n
2882 -189 n
2887 -179 n
2901 -175 n
3021 -127 m
2987 -165 m
2983 -170 n
2987 -175 n
2992 -170 n
2987 -165 n
3069 -127 m
3040 -94 m
3050 -89 n
3064 -75 n
3064 -175 n
3059 -79 m
3059 -175 n
3040 -175 m
3083 -175 n
3165 -127 m
3160 -55 m
3151 -65 n
3141 -79 n
3131 -99 n
3127 -123 n
3127 -141 n
3131 -165 n
3141 -184 n
3151 -199 n
3160 -208 n
3151 -65 m
3141 -84 n
3136 -99 n
3131 -123 n
3131 -141 n
3136 -165 n
3141 -179 n
3151 -199 n
3232 -127 m
3199 -75 m
3199 -175 n
3203 -75 m
3203 -175 n
3203 -123 m
3213 -113 n
3223 -108 n
3232 -108 n
3247 -113 n
3256 -123 n
3261 -136 n
3261 -146 n
3256 -160 n
3247 -170 n
3232 -175 n
3223 -175 n
3213 -170 n
3203 -160 n
3232 -108 m
3242 -113 n
3251 -123 n
3256 -136 n
3256 -146 n
3251 -160 n
3242 -170 n
3232 -175 n
3184 -75 m
3203 -75 n
3333 -127 m
3290 -55 m
3299 -65 n
3309 -79 n
3319 -99 n
3323 -123 n
3323 -141 n
3319 -165 n
3309 -184 n
3299 -199 n
3290 -208 n
3299 -65 m
3309 -84 n
3314 -99 n
3319 -123 n
3319 -141 n
3314 -165 n
3309 -179 n
3299 -199 n
1 1 m
0 0 4096 4096 s
/solid f
1654 3315 m
1650 3387 m
1640 3377 n
1630 3363 n
1621 3343 n
1616 3319 n
1616 3301 n
1621 3277 n
1630 3258 n
1640 3243 n
1650 3234 n
1640 3377 m
1630 3358 n
1626 3343 n
1621 3319 n
1621 3301 n
1626 3277 n
1630 3263 n
1640 3243 n
1721 3315 m
1687 3367 m
1687 3267 n
1692 3367 m
1692 3267 n
1692 3319 m
1702 3329 n
1711 3334 n
1721 3334 n
1735 3329 n
1745 3319 n
1750 3306 n
1750 3296 n
1745 3282 n
1735 3272 n
1721 3267 n
1711 3267 n
1702 3272 n
1692 3282 n
1721 3334 m
1730 3329 n
1740 3319 n
1745 3306 n
1745 3296 n
1740 3282 n
1730 3272 n
1721 3267 n
1673 3367 m
1692 3367 n
1822 3315 m
1778 3387 m
1788 3377 n
1798 3363 n
1807 3343 n
1812 3319 n
1812 3301 n
1807 3277 n
1798 3258 n
1788 3243 n
1778 3234 n
1788 3377 m
1798 3358 n
1802 3343 n
1807 3319 n
1807 3301 n
1802 3277 n
1798 3263 n
1788 3243 n
1654 3315 m
1698 2832 m
1702 2841 m
1707 2851 n
1707 2832 n
1702 2841 n
1698 2846 n
1689 2851 n
1670 2851 n
1660 2846 n
1655 2841 n
1655 2832 n
1660 2828 n
1670 2823 n
1694 2813 n
1702 2808 n
1707 2804 n
1655 2836 m
1660 2832 n
1670 2828 n
1694 2818 n
1702 2813 n
1707 2808 n
1707 2794 n
1702 2789 n
1694 2784 n
1674 2784 n
1665 2789 n
1660 2794 n
1655 2804 n
1655 2784 n
1660 2794 n
1779 2832 m
1746 2884 m
1746 2784 n
1750 2884 m
1750 2784 n
1731 2884 m
1750 2884 n
1731 2784 m
1765 2784 n
1832 2832 m
1818 2851 m
1803 2846 n
1794 2836 n
1789 2823 n
1789 2813 n
1794 2799 n
1803 2789 n
1818 2784 n
1827 2784 n
1842 2789 n
1851 2799 n
1856 2813 n
1856 2823 n
1851 2836 n
1842 2846 n
1827 2851 n
1818 2851 n
1818 2851 m
1808 2846 n
1798 2836 n
1794 2823 n
1794 2813 n
1798 2799 n
1808 2789 n
1818 2784 n
1827 2784 m
1837 2789 n
1846 2799 n
1851 2813 n
1851 2823 n
1846 2836 n
1837 2846 n
1827 2851 n
1928 2832 m
1894 2851 m
1894 2751 n
1899 2851 m
1899 2751 n
1899 2836 m
1909 2846 n
1918 2851 n
1928 2851 n
1942 2846 n
1952 2836 n
1957 2823 n
1957 2813 n
1952 2799 n
1942 2789 n
1928 2784 n
1918 2784 n
1909 2789 n
1899 2799 n
1928 2851 m
1938 2846 n
1947 2836 n
1952 2823 n
1952 2813 n
1947 2799 n
1938 2789 n
1928 2784 n
1880 2851 m
1899 2851 n
1880 2751 m
1914 2751 n
2029 2832 m
1990 2823 m
2048 2823 n
2048 2832 n
2043 2841 n
2038 2846 n
2029 2851 n
2014 2851 n
2000 2846 n
1990 2836 n
1986 2823 n
1986 2813 n
1990 2799 n
2000 2789 n
2014 2784 n
2024 2784 n
2038 2789 n
2048 2799 n
2043 2823 m
2043 2836 n
2038 2846 n
2014 2851 m
2005 2846 n
1995 2836 n
1990 2823 n
1990 2813 n
1995 2799 n
2005 2789 n
2014 2784 n
2120 2832 m
2197 2832 m
2158 2851 m
2187 2784 n
2163 2851 m
2187 2794 n
2216 2851 m
2187 2784 n
2178 2765 n
2168 2756 n
2158 2751 n
2154 2751 n
2149 2756 n
2154 2760 n
2158 2756 n
2149 2851 m
2178 2851 n
2197 2851 m
2226 2851 n
2288 2832 m
2250 2823 m
2250 2720 n
2301 2775 m
2275 2823 m
2275 2720 n
2326 2775 m
2307 2841 m
2394 2841 n
2307 2813 m
2394 2813 n
2470 2832 m
2466 2904 m
2456 2894 n
2446 2880 n
2437 2860 n
2432 2836 n
2432 2818 n
2437 2794 n
2446 2775 n
2456 2760 n
2466 2751 n
2456 2894 m
2446 2875 n
2442 2860 n
2437 2836 n
2437 2818 n
2442 2794 n
2446 2780 n
2456 2760 n
2538 2832 m
2547 2851 m
2494 2784 n
2552 2851 m
2499 2784 n
2499 2851 m
2494 2832 n
2494 2851 n
2552 2851 n
2494 2784 m
2552 2784 n
2552 2804 n
2547 2784 n
2624 2832 m
2605 2810 m
2595 2807 n
2589 2800 n
2586 2794 n
2582 2781 n
2582 2772 n
2586 2759 n
2589 2752 n
2595 2746 n
2605 2743 n
2611 2743 n
2621 2746 n
2627 2752 n
2630 2759 n
2634 2772 n
2634 2781 n
2630 2794 n
2627 2800 n
2621 2807 n
2611 2810 n
2605 2810 n
2605 2810 m
2598 2807 n
2592 2800 n
2589 2794 n
2586 2781 n
2586 2772 n
2589 2759 n
2592 2752 n
2598 2746 n
2605 2743 n
2611 2743 m
2618 2746 n
2624 2752 n
2627 2759 n
2630 2772 n
2630 2781 n
2627 2794 n
2624 2800 n
2618 2807 n
2611 2810 n
2595 2749 m
2595 2752 n
2598 2759 n
2605 2762 n
2608 2762 n
2614 2759 n
2618 2752 n
2621 2730 n
2624 2727 n
2630 2727 n
2634 2733 n
2634 2736 n
2618 2752 m
2621 2740 n
2624 2733 n
2627 2730 n
2630 2730 n
2634 2733 n
2682 2775 m
2706 2870 m
2706 2784 n
2662 2828 m
2749 2828 n
2826 2832 m
2835 2851 m
2782 2784 n
2840 2851 m
2787 2784 n
2787 2851 m
2782 2832 n
2782 2851 n
2840 2851 n
2782 2784 m
2840 2784 n
2840 2804 n
2835 2784 n
2912 2832 m
2874 2823 m
2874 2720 n
2925 2775 m
2899 2823 m
2899 2720 n
2950 2775 m
2926 2904 m
2936 2894 n
2946 2880 n
2955 2860 n
2960 2836 n
2960 2818 n
2955 2794 n
2946 2775 n
2936 2760 n
2926 2751 n
2936 2894 m
2946 2875 n
2950 2860 n
2955 2836 n
2955 2818 n
2950 2794 n
2946 2780 n
2936 2760 n
3037 2832 m
3075 2904 m
2989 2751 n
3142 2832 m
3104 2865 m
3109 2860 n
3104 2856 n
3099 2860 n
3099 2865 n
3104 2875 n
3109 2880 n
3123 2884 n
3142 2884 n
3157 2880 n
3162 2875 n
3166 2865 n
3166 2856 n
3162 2846 n
3147 2836 n
3123 2828 n
3114 2823 n
3104 2813 n
3099 2799 n
3099 2784 n
3142 2884 m
3152 2880 n
3157 2875 n
3162 2865 n
3162 2856 n
3157 2846 n
3142 2836 n
3123 2828 n
3099 2794 m
3104 2799 n
3114 2799 n
3138 2789 n
3152 2789 n
3162 2794 n
3166 2799 n
3114 2799 m
3138 2784 n
3157 2784 n
3162 2789 n
3166 2799 n
3166 2808 n
3238 2832 m
3272 2836 m
3286 2828 n
3272 2818 n
3258 2851 m
3282 2828 n
3258 2804 n
3200 2828 m
3282 2828 n
1698 2832 m
1819 1157 m
1825 1157 n
1819 1138 m
1825 1138 n
1822 1157 m
1822 1138 n
1784 1110 m
1860 1110 n
1860 1186 n
1784 1186 n
1784 1110 n
1822 1148 m
1822 1148 m
2058 1281 m
2062 1281 n
2058 1268 m
2062 1268 n
2060 1281 m
2060 1268 n
2022 1236 m
2098 1236 n
2098 1312 n
2022 1312 n
2022 1236 n
2060 1274 m
2060 1274 m
2296 1423 m
2298 1423 n
2296 1415 m
2298 1415 n
2297 1423 m
2297 1415 n
2259 1381 m
2335 1381 n
2335 1457 n
2259 1457 n
2259 1381 n
2297 1419 m
2297 1419 m
2608 1722 m
2612 1722 n
2608 1710 m
2612 1710 n
2610 1722 m
2610 1710 n
2572 1678 m
2648 1678 n
2648 1754 n
2572 1754 n
2572 1678 n
2610 1716 m
2610 1716 m
2847 2048 m
2847 2048 n
2847 2046 m
2847 2046 n
2847 2048 m
2847 2046 n
2809 2009 m
2885 2009 n
2885 2085 n
2809 2085 n
2809 2009 n
2847 2047 m
2847 2047 m
3085 2395 m
3085 2395 n
3085 2395 m
3085 2395 n
3085 2395 m
3085 2395 n
3047 2357 m
3123 2357 n
3123 2433 n
3047 2433 n
3047 2357 n
3085 2395 m
3085 2395 m
2016 1244 m
2022 1244 n
2016 1227 m
2022 1227 n
2019 1244 m
2019 1227 n
1981 1217 m
1981 1255 n
2000 1274 n
2038 1274 n
2057 1255 n
2057 1217 n
2038 1198 n
2000 1198 n
1981 1217 n
2019 1236 m
2019 1236 m
2255 1383 m
2257 1383 n
2255 1376 m
2257 1376 n
2256 1383 m
2256 1376 n
2218 1361 m
2218 1399 n
2237 1418 n
2275 1418 n
2294 1399 n
2294 1361 n
2275 1342 n
2237 1342 n
2218 1361 n
2256 1380 m
2256 1380 m
2493 1582 m
2495 1582 n
2493 1574 m
2495 1574 n
2494 1582 m
2494 1574 n
2456 1559 m
2456 1597 n
2475 1616 n
2513 1616 n
2532 1597 n
2532 1559 n
2513 1540 n
2475 1540 n
2456 1559 n
2494 1578 m
2494 1578 m
2806 2017 m
2808 2017 n
2806 2012 m
2808 2012 n
2807 2017 m
2807 2012 n
2769 1995 m
2769 2033 n
2788 2052 n
2826 2052 n
2845 2033 n
2845 1995 n
2826 1976 n
2788 1976 n
2769 1995 n
2807 2014 m
2807 2014 m
3044 2332 m
3044 2332 n
3044 2330 m
3044 2330 n
3044 2332 m
3044 2330 n
3006 2312 m
3006 2350 n
3025 2369 n
3063 2369 n
3082 2350 n
3082 2312 n
3063 2293 n
3025 2293 n
3006 2312 n
3044 2331 m
3044 2331 m
3282 2674 m
3282 2674 n
3282 2674 m
3282 2674 n
3282 2674 m
3282 2674 n
3244 2655 m
3244 2693 n
3263 2712 n
3301 2712 n
3320 2693 n
3320 2655 n
3301 2636 n
3263 2636 n
3244 2655 n
3282 2674 m
3282 2674 m
2167 1294 m
2177 1294 n
2167 1268 m
2177 1268 n
2172 1294 m
2172 1268 n
2172 1243 m
2210 1281 n
2172 1319 n
2134 1281 n
2172 1243 n
2172 1281 m
2172 1281 m
2405 1490 m
2413 1490 n
2405 1467 m
2413 1467 n
2409 1490 m
2409 1467 n
2409 1441 m
2447 1479 n
2409 1517 n
2371 1479 n
2409 1441 n
2409 1479 m
2409 1479 m
2642 1802 m
2650 1802 n
2642 1778 m
2650 1778 n
2646 1802 m
2646 1778 n
2646 1752 m
2684 1790 n
2646 1828 n
2608 1790 n
2646 1752 n
2646 1790 m
2646 1790 m
2959 2242 m
2961 2242 n
2959 2236 m
2961 2236 n
2960 2242 m
2960 2236 n
2960 2201 m
2998 2239 n
2960 2277 n
2922 2239 n
2960 2201 n
2960 2239 m
2960 2239 m
3197 2549 m
3197 2549 n
3197 2548 m
3197 2548 n
3197 2549 m
3197 2548 n
3197 2511 m
3235 2549 n
3197 2587 n
3159 2549 n
3197 2511 n
3197 2549 m
3197 2549 m
3434 2890 m
3434 2890 n
3434 2890 m
3434 2890 n
3434 2890 m
3434 2890 n
3434 2852 m
3472 2890 n
3434 2928 n
3396 2890 n
3434 2852 n
3434 2890 m
3434 2890 m
3084 2422 m
3086 2422 n
3084 2415 m
3086 2415 n
3085 2422 m
3085 2415 n
3047 2419 m
3123 2419 n
3085 2457 m
3085 2381 n
3085 2419 m
3085 2419 m
3322 2727 m
3322 2727 n
3322 2725 m
3322 2725 n
3322 2727 m
3322 2725 n
3284 2726 m
3360 2726 n
3322 2764 m
3322 2688 n
3322 2726 m
3322 2726 m
3559 3067 m
3559 3067 n
3559 3066 m
3559 3066 n
3559 3067 m
3559 3066 n
3521 3066 m
3597 3066 n
3559 3104 m
3559 3028 n
3559 3066 m
3559 3066 m
3190 2572 m
3190 2572 n
3190 2569 m
3190 2569 n
3190 2572 m
3190 2569 n
3152 2533 m
3228 2609 n
3152 2609 m
3228 2533 n
3190 2571 m
3190 2571 m
3427 2876 m
3427 2876 n
3427 2876 m
3427 2876 n
3427 2876 m
3427 2876 n
3389 2838 m
3465 2914 n
3389 2914 m
3465 2838 n
3427 2876 m
3427 2876 m
3665 3216 m
3665 3216 n
3665 3216 m
3665 3216 n
3665 3216 m
3665 3216 n
3627 3178 m
3703 3254 n
3627 3254 m
3703 3178 n
3665 3216 m
3665 3216 m
3281 2703 m
3283 2703 n
3281 2696 m
3283 2696 n
3282 2703 m
3282 2696 n
3258 2728 m
3286 2662 n
3286 2728 m
3258 2662 n
3239 2709 m
3306 2681 n
3306 2709 m
3239 2681 n
3282 2700 m
3282 2700 m
3519 3006 m
3519 3006 n
3519 3004 m
3519 3004 n
3519 3006 m
3519 3004 n
3495 3033 m
3523 2967 n
3523 3033 m
3495 2967 n
3476 3014 m
3543 2986 n
3543 3014 m
3476 2986 n
3519 3005 m
3519 3005 m
3756 3345 m
3756 3345 n
3756 3345 m
3756 3345 n
3756 3345 m
3756 3345 n
3732 3373 m
3760 3307 n
3760 3373 m
3732 3307 n
3713 3354 m
3780 3326 n
3780 3354 m
3713 3326 n
3756 3345 m
3756 3345 m
/shortdashed f
1620 1049 m
2645 1533 n
/solid f
2330 1338 m
3827 3456 n
/solid f
3985 974 1384 974 l
3985 3575 n
1384 3575 n
1384 974 n
1621 1014 1621 974 l
1621 3575 1621 3535 l
1760 1014 1760 974 l
1760 3575 1760 3535 l
1858 1014 1858 974 l
1858 3575 1858 3535 l
1935 1014 1935 974 l
1935 3575 1935 3535 l
1997 1014 1997 974 l
1997 3575 1997 3535 l
2050 1014 2050 974 l
2050 3575 2050 3535 l
2096 1014 2096 974 l
2096 3575 2096 3535 l
2136 1014 2136 974 l
2136 3575 2136 3535 l
2172 1094 2172 974 l
2172 3575 2172 3455 l
2409 1014 2409 974 l
2409 3575 2409 3535 l
2548 1014 2548 974 l
2548 3575 2548 3535 l
2646 1014 2646 974 l
2646 3575 2646 3535 l
2723 1014 2723 974 l
2723 3575 2723 3535 l
2785 1014 2785 974 l
2785 3575 2785 3535 l
2838 1014 2838 974 l
2838 3575 2838 3535 l
2884 1014 2884 974 l
2884 3575 2884 3535 l
2924 1014 2924 974 l
2924 3575 2924 3535 l
2960 1094 2960 974 l
2960 3575 2960 3455 l
3197 1014 3197 974 l
3197 3575 3197 3535 l
3336 1014 3336 974 l
3336 3575 3336 3535 l
3434 1014 3434 974 l
3434 3575 3434 3535 l
3511 1014 3511 974 l
3511 3575 3511 3535 l
3573 1014 3573 974 l
3573 3575 3573 3535 l
3626 1014 3626 974 l
3626 3575 3626 3535 l
3671 1014 3671 974 l
3671 3575 3671 3535 l
3712 1014 3712 974 l
3712 3575 3712 3535 l
3748 1094 3748 974 l
3748 3575 3748 3455 l
1424 1086 1384 1086 l
3985 1086 3945 1086 l
1424 1151 1384 1151 l
3985 1151 3945 1151 l
1424 1198 1384 1198 l
3985 1198 3945 1198 l
1424 1234 1384 1234 l
3985 1234 3945 1234 l
1424 1263 1384 1263 l
3985 1263 3945 1263 l
1424 1288 1384 1288 l
3985 1288 3945 1288 l
1424 1310 1384 1310 l
3985 1310 3945 1310 l
1424 1329 1384 1329 l
3985 1329 3945 1329 l
1504 1346 1384 1346 l
3985 1346 3865 1346 l
1424 1457 1384 1457 l
3985 1457 3945 1457 l
1424 1523 1384 1523 l
3985 1523 3945 1523 l
1424 1569 1384 1569 l
3985 1569 3945 1569 l
1424 1605 1384 1605 l
3985 1605 3945 1605 l
1424 1635 1384 1635 l
3985 1635 3945 1635 l
1424 1660 1384 1660 l
3985 1660 3945 1660 l
1424 1681 1384 1681 l
3985 1681 3945 1681 l
1424 1700 1384 1700 l
3985 1700 3945 1700 l
1504 1717 1384 1717 l
3985 1717 3865 1717 l
1424 1829 1384 1829 l
3985 1829 3945 1829 l
1424 1894 1384 1894 l
3985 1894 3945 1894 l
1424 1941 1384 1941 l
3985 1941 3945 1941 l
1424 1977 1384 1977 l
3985 1977 3945 1977 l
1424 2006 1384 2006 l
3985 2006 3945 2006 l
1424 2031 1384 2031 l
3985 2031 3945 2031 l
1424 2053 1384 2053 l
3985 2053 3945 2053 l
1424 2072 1384 2072 l
3985 2072 3945 2072 l
1504 2089 1384 2089 l
3985 2089 3865 2089 l
1424 2201 1384 2201 l
3985 2201 3945 2201 l
1424 2266 1384 2266 l
3985 2266 3945 2266 l
1424 2312 1384 2312 l
3985 2312 3945 2312 l
1424 2348 1384 2348 l
3985 2348 3945 2348 l
1424 2378 1384 2378 l
3985 2378 3945 2378 l
1424 2403 1384 2403 l
3985 2403 3945 2403 l
1424 2424 1384 2424 l
3985 2424 3945 2424 l
1424 2443 1384 2443 l
3985 2443 3945 2443 l
1504 2460 1384 2460 l
3985 2460 3865 2460 l
1424 2572 1384 2572 l
3985 2572 3945 2572 l
1424 2638 1384 2638 l
3985 2638 3945 2638 l
1424 2684 1384 2684 l
3985 2684 3945 2684 l
1424 2720 1384 2720 l
3985 2720 3945 2720 l
1424 2749 1384 2749 l
3985 2749 3945 2749 l
1424 2774 1384 2774 l
3985 2774 3945 2774 l
1424 2796 1384 2796 l
3985 2796 3945 2796 l
1424 2815 1384 2815 l
3985 2815 3945 2815 l
1504 2832 1384 2832 l
3985 2832 3865 2832 l
1424 2944 1384 2944 l
3985 2944 3945 2944 l
1424 3009 1384 3009 l
3985 3009 3945 3009 l
1424 3056 1384 3056 l
3985 3056 3945 3056 l
1424 3092 1384 3092 l
3985 3092 3945 3092 l
1424 3121 1384 3121 l
3985 3121 3945 3121 l
1424 3146 1384 3146 l
3985 3146 3945 3146 l
1424 3167 1384 3167 l
3985 3167 3945 3167 l
1424 3186 1384 3186 l
3985 3186 3945 3186 l
1504 3203 1384 3203 l
3985 3203 3865 3203 l
1424 3315 1384 3315 l
3985 3315 3945 3315 l
1424 3381 1384 3381 l
3985 3381 3945 3381 l
1424 3427 1384 3427 l
3985 3427 3945 3427 l
1424 3463 1384 3463 l
3985 3463 3945 3463 l
1424 3493 1384 3493 l
3985 3493 3945 3493 l
1424 3517 1384 3517 l
3985 3517 3945 3517 l
1424 3539 1384 3539 l
3985 3539 3945 3539 l
1424 3558 1384 3558 l
3985 3558 3945 3558 l
1363 815 m
1372 820 n
1387 834 n
1387 734 n
1382 830 m
1382 734 n
1363 734 m
1405 734 n
2098 815 m
2107 820 n
2122 834 n
2122 734 n
2117 830 m
2117 734 n
2098 734 m
2140 734 n
2222 782 m
2207 834 m
2193 830 n
2183 815 n
2178 791 n
2178 778 n
2183 754 n
2193 739 n
2207 734 n
2217 734 n
2231 739 n
2241 754 n
2246 778 n
2246 791 n
2241 815 n
2231 830 n
2217 834 n
2207 834 n
2207 834 m
2198 830 n
2193 825 n
2188 815 n
2183 791 n
2183 778 n
2188 754 n
2193 744 n
2198 739 n
2207 734 n
2217 734 m
2226 739 n
2231 744 n
2236 754 n
2241 778 n
2241 791 n
2236 815 n
2231 825 n
2226 830 n
2217 834 n
2838 815 m
2847 820 n
2862 834 n
2862 734 n
2857 830 m
2857 734 n
2838 734 m
2880 734 n
2962 782 m
2947 834 m
2933 830 n
2923 815 n
2918 791 n
2918 778 n
2923 754 n
2933 739 n
2947 734 n
2957 734 n
2971 739 n
2981 754 n
2986 778 n
2986 791 n
2981 815 n
2971 830 n
2957 834 n
2947 834 n
2947 834 m
2938 830 n
2933 825 n
2928 815 n
2923 791 n
2923 778 n
2928 754 n
2933 744 n
2938 739 n
2947 734 n
2957 734 m
2966 739 n
2971 744 n
2976 754 n
2981 778 n
2981 791 n
2976 815 n
2971 825 n
2966 830 n
2957 834 n
3058 782 m
3043 834 m
3029 830 n
3019 815 n
3014 791 n
3014 778 n
3019 754 n
3029 739 n
3043 734 n
3053 734 n
3067 739 n
3077 754 n
3082 778 n
3082 791 n
3077 815 n
3067 830 n
3053 834 n
3043 834 n
3043 834 m
3034 830 n
3029 825 n
3024 815 n
3019 791 n
3019 778 n
3024 754 n
3029 744 n
3034 739 n
3043 734 n
3053 734 m
3062 739 n
3067 744 n
3072 754 n
3077 778 n
3077 791 n
3072 815 n
3067 825 n
3062 830 n
3053 834 n
3578 815 m
3587 820 n
3602 834 n
3602 734 n
3597 830 m
3597 734 n
3578 734 m
3620 734 n
3702 782 m
3687 834 m
3673 830 n
3663 815 n
3658 791 n
3658 778 n
3663 754 n
3673 739 n
3687 734 n
3697 734 n
3711 739 n
3721 754 n
3726 778 n
3726 791 n
3721 815 n
3711 830 n
3697 834 n
3687 834 n
3687 834 m
3678 830 n
3673 825 n
3668 815 n
3663 791 n
3663 778 n
3668 754 n
3673 744 n
3678 739 n
3687 734 n
3697 734 m
3706 739 n
3711 744 n
3716 754 n
3721 778 n
3721 791 n
3716 815 n
3711 825 n
3706 830 n
3697 834 n
3798 782 m
3783 834 m
3769 830 n
3759 815 n
3754 791 n
3754 778 n
3759 754 n
3769 739 n
3783 734 n
3793 734 n
3807 739 n
3817 754 n
3822 778 n
3822 791 n
3817 815 n
3807 830 n
3793 834 n
3783 834 n
3783 834 m
3774 830 n
3769 825 n
3764 815 n
3759 791 n
3759 778 n
3764 754 n
3769 744 n
3774 739 n
3783 734 n
3793 734 m
3802 739 n
3807 744 n
3812 754 n
3817 778 n
3817 791 n
3812 815 n
3807 825 n
3802 830 n
3793 834 n
3894 782 m
3879 834 m
3865 830 n
3855 815 n
3850 791 n
3850 778 n
3855 754 n
3865 739 n
3879 734 n
3889 734 n
3903 739 n
3913 754 n
3918 778 n
3918 791 n
3913 815 n
3903 830 n
3889 834 n
3879 834 n
3879 834 m
3870 830 n
3865 825 n
3860 815 n
3855 791 n
3855 778 n
3860 754 n
3865 744 n
3870 739 n
3879 734 n
3889 734 m
3898 739 n
3903 744 n
3908 754 n
3913 778 n
3913 791 n
3908 815 n
3903 825 n
3898 830 n
3889 834 n
1080 1007 m
1089 1012 n
1104 1026 n
1104 926 n
1099 1022 m
1099 926 n
1080 926 m
1122 926 n
1204 974 m
1189 1026 m
1175 1022 n
1165 1007 n
1160 983 n
1160 970 n
1165 946 n
1175 931 n
1189 926 n
1199 926 n
1213 931 n
1223 946 n
1228 970 n
1228 983 n
1223 1007 n
1213 1022 n
1199 1026 n
1189 1026 n
1189 1026 m
1180 1022 n
1175 1017 n
1170 1007 n
1165 983 n
1165 970 n
1170 946 n
1175 936 n
1180 931 n
1189 926 n
1199 926 m
1208 931 n
1213 936 n
1218 946 n
1223 970 n
1223 983 n
1218 1007 n
1213 1017 n
1208 1022 n
1199 1026 n
1300 974 m
1277 1066 m
1268 1063 n
1261 1054 n
1258 1038 n
1258 1028 n
1261 1012 n
1268 1002 n
1277 999 n
1284 999 n
1293 1002 n
1300 1012 n
1303 1028 n
1303 1038 n
1300 1054 n
1293 1063 n
1284 1066 n
1277 1066 n
1277 1066 m
1271 1063 n
1268 1060 n
1264 1054 n
1261 1038 n
1261 1028 n
1264 1012 n
1268 1006 n
1271 1002 n
1277 999 n
1284 999 m
1290 1002 n
1293 1006 n
1296 1012 n
1300 1028 n
1300 1038 n
1296 1054 n
1293 1060 n
1290 1063 n
1284 1066 n
1083 1379 m
1092 1384 n
1107 1398 n
1107 1298 n
1102 1394 m
1102 1298 n
1083 1298 m
1125 1298 n
1207 1346 m
1192 1398 m
1178 1394 n
1168 1379 n
1163 1355 n
1163 1342 n
1168 1318 n
1178 1303 n
1192 1298 n
1202 1298 n
1216 1303 n
1226 1318 n
1231 1342 n
1231 1355 n
1226 1379 n
1216 1394 n
1202 1398 n
1192 1398 n
1192 1398 m
1183 1394 n
1178 1389 n
1173 1379 n
1168 1355 n
1168 1342 n
1173 1318 n
1178 1308 n
1183 1303 n
1192 1298 n
1202 1298 m
1211 1303 n
1216 1308 n
1221 1318 n
1226 1342 n
1226 1355 n
1221 1379 n
1216 1389 n
1211 1394 n
1202 1398 n
1303 1346 m
1271 1426 m
1277 1429 n
1287 1438 n
1287 1371 n
1283 1435 m
1283 1371 n
1271 1371 m
1299 1371 n
1080 1750 m
1089 1755 n
1104 1769 n
1104 1669 n
1099 1765 m
1099 1669 n
1080 1669 m
1122 1669 n
1204 1717 m
1189 1769 m
1175 1765 n
1165 1750 n
1160 1726 n
1160 1713 n
1165 1689 n
1175 1674 n
1189 1669 n
1199 1669 n
1213 1674 n
1223 1689 n
1228 1713 n
1228 1726 n
1223 1750 n
1213 1765 n
1199 1769 n
1189 1769 n
1189 1769 m
1180 1765 n
1175 1760 n
1170 1750 n
1165 1726 n
1165 1713 n
1170 1689 n
1175 1679 n
1180 1674 n
1189 1669 n
1199 1669 m
1208 1674 n
1213 1679 n
1218 1689 n
1223 1713 n
1223 1726 n
1218 1750 n
1213 1760 n
1208 1765 n
1199 1769 n
1300 1717 m
1261 1797 m
1264 1793 n
1261 1790 n
1258 1793 n
1258 1797 n
1261 1803 n
1264 1806 n
1274 1809 n
1287 1809 n
1296 1806 n
1300 1803 n
1303 1797 n
1303 1790 n
1300 1784 n
1290 1777 n
1274 1771 n
1268 1768 n
1261 1761 n
1258 1752 n
1258 1742 n
1287 1809 m
1293 1806 n
1296 1803 n
1300 1797 n
1300 1790 n
1296 1784 n
1287 1777 n
1274 1771 n
1258 1749 m
1261 1752 n
1268 1752 n
1284 1745 n
1293 1745 n
1300 1749 n
1303 1752 n
1268 1752 m
1284 1742 n
1296 1742 n
1300 1745 n
1303 1752 n
1303 1758 n
1080 2122 m
1089 2127 n
1104 2141 n
1104 2041 n
1099 2137 m
1099 2041 n
1080 2041 m
1122 2041 n
1204 2089 m
1189 2141 m
1175 2137 n
1165 2122 n
1160 2098 n
1160 2085 n
1165 2061 n
1175 2046 n
1189 2041 n
1199 2041 n
1213 2046 n
1223 2061 n
1228 2085 n
1228 2098 n
1223 2122 n
1213 2137 n
1199 2141 n
1189 2141 n
1189 2141 m
1180 2137 n
1175 2132 n
1170 2122 n
1165 2098 n
1165 2085 n
1170 2061 n
1175 2051 n
1180 2046 n
1189 2041 n
1199 2041 m
1208 2046 n
1213 2051 n
1218 2061 n
1223 2085 n
1223 2098 n
1218 2122 n
1213 2132 n
1208 2137 n
1199 2141 n
1300 2089 m
1261 2169 m
1264 2165 n
1261 2162 n
1258 2165 n
1258 2169 n
1261 2175 n
1264 2178 n
1274 2181 n
1287 2181 n
1296 2178 n
1300 2172 n
1300 2162 n
1296 2156 n
1287 2153 n
1277 2153 n
1287 2181 m
1293 2178 n
1296 2172 n
1296 2162 n
1293 2156 n
1287 2153 n
1287 2153 m
1293 2149 n
1300 2143 n
1303 2137 n
1303 2127 n
1300 2121 n
1296 2117 n
1287 2114 n
1274 2114 n
1264 2117 n
1261 2121 n
1258 2127 n
1258 2130 n
1261 2133 n
1264 2130 n
1261 2127 n
1296 2146 m
1300 2137 n
1300 2127 n
1296 2121 n
1293 2117 n
1287 2114 n
1077 2493 m
1086 2498 n
1101 2512 n
1101 2412 n
1096 2508 m
1096 2412 n
1077 2412 m
1119 2412 n
1201 2460 m
1186 2512 m
1172 2508 n
1162 2493 n
1157 2469 n
1157 2456 n
1162 2432 n
1172 2417 n
1186 2412 n
1196 2412 n
1210 2417 n
1220 2432 n
1225 2456 n
1225 2469 n
1220 2493 n
1210 2508 n
1196 2512 n
1186 2512 n
1186 2512 m
1177 2508 n
1172 2503 n
1167 2493 n
1162 2469 n
1162 2456 n
1167 2432 n
1172 2422 n
1177 2417 n
1186 2412 n
1196 2412 m
1205 2417 n
1210 2422 n
1215 2432 n
1220 2456 n
1220 2469 n
1215 2493 n
1210 2503 n
1205 2508 n
1196 2512 n
1297 2460 m
1284 2546 m
1284 2485 n
1287 2552 m
1287 2485 n
1287 2552 m
1252 2504 n
1303 2504 n
1274 2485 m
1297 2485 n
1080 2865 m
1089 2870 n
1104 2884 n
1104 2784 n
1099 2880 m
1099 2784 n
1080 2784 m
1122 2784 n
1204 2832 m
1189 2884 m
1175 2880 n
1165 2865 n
1160 2841 n
1160 2828 n
1165 2804 n
1175 2789 n
1189 2784 n
1199 2784 n
1213 2789 n
1223 2804 n
1228 2828 n
1228 2841 n
1223 2865 n
1213 2880 n
1199 2884 n
1189 2884 n
1189 2884 m
1180 2880 n
1175 2875 n
1170 2865 n
1165 2841 n
1165 2828 n
1170 2804 n
1175 2794 n
1180 2789 n
1189 2784 n
1199 2784 m
1208 2789 n
1213 2794 n
1218 2804 n
1223 2828 n
1223 2841 n
1218 2865 n
1213 2875 n
1208 2880 n
1199 2884 n
1300 2832 m
1264 2924 m
1258 2892 n
1258 2892 m
1264 2899 n
1274 2902 n
1284 2902 n
1293 2899 n
1300 2892 n
1303 2883 n
1303 2876 n
1300 2867 n
1293 2860 n
1284 2857 n
1274 2857 n
1264 2860 n
1261 2864 n
1258 2870 n
1258 2873 n
1261 2876 n
1264 2873 n
1261 2870 n
1284 2902 m
1290 2899 n
1296 2892 n
1300 2883 n
1300 2876 n
1296 2867 n
1290 2860 n
1284 2857 n
1264 2924 m
1296 2924 n
1264 2921 m
1280 2921 n
1296 2924 n
1080 3236 m
1089 3241 n
1104 3255 n
1104 3155 n
1099 3251 m
1099 3155 n
1080 3155 m
1122 3155 n
1204 3203 m
1189 3255 m
1175 3251 n
1165 3236 n
1160 3212 n
1160 3199 n
1165 3175 n
1175 3160 n
1189 3155 n
1199 3155 n
1213 3160 n
1223 3175 n
1228 3199 n
1228 3212 n
1223 3236 n
1213 3251 n
1199 3255 n
1189 3255 n
1189 3255 m
1180 3251 n
1175 3246 n
1170 3236 n
1165 3212 n
1165 3199 n
1170 3175 n
1175 3165 n
1180 3160 n
1189 3155 n
1199 3155 m
1208 3160 n
1213 3165 n
1218 3175 n
1223 3199 n
1223 3212 n
1218 3236 n
1213 3246 n
1208 3251 n
1199 3255 n
1300 3203 m
1296 3286 m
1293 3283 n
1296 3279 n
1300 3283 n
1300 3286 n
1296 3292 n
1290 3295 n
1280 3295 n
1271 3292 n
1264 3286 n
1261 3279 n
1258 3267 n
1258 3247 n
1261 3238 n
1268 3231 n
1277 3228 n
1284 3228 n
1293 3231 n
1300 3238 n
1303 3247 n
1303 3251 n
1300 3260 n
1293 3267 n
1284 3270 n
1280 3270 n
1271 3267 n
1264 3260 n
1261 3251 n
1280 3295 m
1274 3292 n
1268 3286 n
1264 3279 n
1261 3267 n
1261 3247 n
1264 3238 n
1271 3231 n
1277 3228 n
1284 3228 m
1290 3231 n
1296 3238 n
1300 3247 n
1300 3251 n
1296 3260 n
1290 3267 n
1284 3270 n
1080 3608 m
1089 3613 n
1104 3627 n
1104 3527 n
1099 3623 m
1099 3527 n
1080 3527 m
1122 3527 n
1204 3575 m
1189 3627 m
1175 3623 n
1165 3608 n
1160 3584 n
1160 3571 n
1165 3547 n
1175 3532 n
1189 3527 n
1199 3527 n
1213 3532 n
1223 3547 n
1228 3571 n
1228 3584 n
1223 3608 n
1213 3623 n
1199 3627 n
1189 3627 n
1189 3627 m
1180 3623 n
1175 3618 n
1170 3608 n
1165 3584 n
1165 3571 n
1170 3547 n
1175 3537 n
1180 3532 n
1189 3527 n
1199 3527 m
1208 3532 n
1213 3537 n
1218 3547 n
1223 3571 n
1223 3584 n
1218 3608 n
1213 3618 n
1208 3623 n
1199 3627 n
1300 3575 m
1258 3667 m
1258 3648 n
1258 3655 m
1261 3661 n
1268 3667 n
1274 3667 n
1290 3658 n
1296 3658 n
1300 3661 n
1303 3667 n
1261 3661 m
1268 3664 n
1274 3664 n
1290 3658 n
1303 3667 m
1303 3658 n
1300 3648 n
1287 3632 n
1284 3626 n
1280 3616 n
1280 3600 n
1300 3648 m
1284 3632 n
1280 3626 n
1277 3616 n
1277 3600 n
2519 605 m
2519 454 n
2526 605 m
2526 454 n
2497 605 m
2548 605 n
2497 454 m
2548 454 n
2648 526 m
2590 512 m
2590 358 n
2667 440 m
2629 512 m
2629 358 n
2705 440 m
2684 605 m
2684 454 n
2691 605 m
2691 454 n
2662 605 m
2713 605 n
2662 454 m
2770 454 n
2770 498 n
2763 454 n
2864 526 m
2806 646 m
2811 641 n
2806 636 n
2801 641 n
2801 646 n
2806 655 n
2811 660 n
2825 665 n
2845 665 n
2859 660 n
2864 655 n
2869 646 n
2869 636 n
2864 626 n
2849 617 n
2825 607 n
2816 602 n
2806 593 n
2801 578 n
2801 564 n
2845 665 m
2854 660 n
2859 655 n
2864 646 n
2864 636 n
2859 626 n
2845 617 n
2825 607 n
2801 574 m
2806 578 n
2816 578 n
2840 569 n
2854 569 n
2864 574 n
2869 578 n
2816 578 m
2840 564 n
2859 564 n
2864 569 n
2869 578 n
2869 588 n
649 1892 m
800 1892 n
649 1899 m
800 1899 n
692 1942 m
749 1942 n
649 1870 m
649 1985 n
692 1985 n
649 1978 n
721 1899 m
721 1942 n
800 1870 m
800 1985 n
756 1985 n
800 1978 n
728 2093 m
742 2035 m
896 2035 n
814 2112 m
742 2074 m
896 2074 n
814 2150 m
649 2129 m
800 2129 n
649 2136 m
800 2136 n
649 2107 m
649 2158 n
800 2107 m
800 2215 n
756 2215 n
800 2208 n
728 2309 m
623 2299 m
690 2246 n
623 2304 m
690 2251 n
623 2251 m
642 2246 n
623 2246 n
623 2304 n
690 2246 m
690 2304 n
671 2304 n
690 2299 n
642 2376 m
664 2357 m
668 2347 n
674 2341 n
680 2338 n
693 2334 n
703 2334 n
716 2338 n
722 2341 n
728 2347 n
731 2357 n
731 2363 n
728 2373 n
722 2379 n
716 2382 n
703 2386 n
693 2386 n
680 2382 n
674 2379 n
668 2373 n
664 2363 n
664 2357 n
664 2357 m
668 2350 n
674 2344 n
680 2341 n
693 2338 n
703 2338 n
716 2341 n
722 2344 n
728 2350 n
731 2357 n
731 2363 m
728 2370 n
722 2376 n
716 2379 n
703 2382 n
693 2382 n
680 2379 n
674 2376 n
668 2370 n
664 2363 n
725 2347 m
722 2347 n
716 2350 n
712 2357 n
712 2360 n
716 2366 n
722 2370 n
744 2373 n
747 2376 n
747 2382 n
740 2385 n
737 2385 n
722 2369 m
734 2373 n
740 2376 n
744 2379 n
744 2382 n
740 2385 n
700 2433 m
604 2457 m
690 2457 n
647 2414 m
647 2501 n
642 2577 m
623 2587 m
690 2534 n
623 2592 m
690 2539 n
623 2539 m
642 2534 n
623 2534 n
623 2592 n
690 2534 m
690 2592 n
671 2592 n
690 2587 n
642 2664 m
652 2625 m
753 2625 n
700 2677 m
652 2651 m
753 2651 n
1 1 m
e
%%Trailer
EndPSPlot
